FinGREAT: Evaluating LLMs on Financial Graph-guided Retrieval And Typing

Financial disclosures express the underlying relationships of double-entry accounting through unstructured text. While financial LLM benchmarks predominantly emphasize question answering and classification, schema-guided evidence discovery remains relatively under-explored. We investigate whether open-weight LLMs can extract and classify evidence corresponding to predefined double-entry accounting relationships underlying the text. Using a financial accounting graph comprising 11 nodes (accounts) and 11 edges (transaction types), we evaluate mid-sized models from 5 open-weight families across 1,300 SEC 10-K Item 7 filings spanning 26 years, comparing their extraction performance against three proprietary models. Results reveal substantial differences in extraction volume, edge distributions, and cross-model agreement. Building on this study, we introduce a human-annotated relation classification benchmark comprising 483 passages across three financial accounting categories, evaluating 34 open-weight and 10 proprietary models. The strongest open-weight and proprietary models achieve 84.1\% and 92.8\% accuracy, respectively, with considerable variation across accounting categories. Our findings highlight the importance of evaluating evidence discovery and relation understanding separately, while investigating locally deployable models for scalable, privacy-sensitive financial analysis.

==> (inline-0) <==
\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E1},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,4.811) (2001,4.960) (2002,3.906) (2003,3.067) (2004,5.034) (2005,5.363) (2006,4.740) (2007,5.445) (2008,5.325) (2009,5.695) (2010,7.508) (2011,6.926) (2012,7.411) (2013,4.918) (2014,3.475) (2015,4.717) (2016,4.762) (2017,6.653) (2018,5.290) (2019,6.832) (2020,5.675) (2021,6.729) (2022,5.642) (2023,6.592) (2024,6.930) (2025,6.799)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,10.922) (2001,12.250) (2002,12.969) (2003,11.573) (2004,12.717) (2005,12.972) (2006,11.213) (2007,11.836) (2008,13.395) (2009,12.638) (2010,15.418) (2011,12.428) (2012,13.233) (2013,11.416) (2014,8.742) (2015,7.495) (2016,8.749) (2017,9.947) (2018,9.663) (2019,10.285) (2020,9.535) (2021,10.577) (2022,9.348) (2023,9.587) (2024,8.754) (2025,8.387)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,9.224) (2001,9.973) (2002,8.163) (2003,9.466) (2004,9.980) (2005,10.167) (2006,7.217) (2007,8.955) (2008,10.563) (2009,8.165) (2010,9.922) (2011,9.292) (2012,9.469) (2013,7.933) (2014,7.781) (2015,6.372) (2016,7.782) (2017,7.255) (2018,8.987) (2019,8.377) (2020,6.418) (2021,10.227) (2022,5.783) (2023,7.262) (2024,6.522) (2025,7.943)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,14.864) (2001,16.298) (2002,20.084) (2003,17.676) (2004,17.854) (2005,16.910) (2006,16.684) (2007,16.019) (2008,18.977) (2009,20.193) (2010,17.635) (2011,18.507) (2012,16.728) (2013,15.794) (2014,16.818) (2015,19.174) (2016,16.339) (2017,19.649) (2018,19.224) (2019,17.465) (2020,17.320) (2021,19.606) (2022,17.679) (2023,20.564) (2024,19.484) (2025,16.959)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,10.371) (2001,10.000) (2002,10.235) (2003,10.366) (2004,10.423) (2005,10.254) (2006,10.433) (2007,10.633) (2008,10.490) (2009,10.169) (2010,10.583) (2011,10.400) (2012,10.663) (2013,9.960) (2014,10.140) (2015,11.154) (2016,10.325) (2017,10.212) (2018,10.293) (2019,10.885) (2020,10.570) (2021,10.401) (2022,10.299) (2023,9.980) (2024,10.277) (2025,10.587)};
\end{axis}\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E2},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,11.684) (2001,10.020) (2002,11.111) (2003,9.362) (2004,9.016) (2005,11.178) (2006,9.207) (2007,10.276) (2008,9.298) (2009,8.628) (2010,10.110) (2011,9.459) (2012,8.875) (2013,10.383) (2014,9.237) (2015,8.999) (2016,7.650) (2017,8.754) (2018,7.609) (2019,8.075) (2020,9.343) (2021,8.972) (2022,8.604) (2023,8.833) (2024,9.622) (2025,8.185)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,9.519) (2001,10.980) (2002,11.328) (2003,11.642) (2004,11.304) (2005,9.993) (2006,10.603) (2007,10.429) (2008,9.312) (2009,9.772) (2010,9.408) (2011,9.712) (2012,9.947) (2013,9.563) (2014,10.625) (2015,10.993) (2016,10.110) (2017,10.357) (2018,9.777) (2019,10.737) (2020,10.452) (2021,9.989) (2022,10.096) (2023,10.805) (2024,10.930) (2025,10.444)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,10.692) (2001,10.339) (2002,11.187) (2003,9.395) (2004,10.972) (2005,9.846) (2006,9.383) (2007,8.022) (2008,9.014) (2009,8.932) (2010,9.574) (2011,9.037) (2012,9.292) (2013,9.077) (2014,8.278) (2015,8.038) (2016,8.291) (2017,8.419) (2018,8.048) (2019,8.970) (2020,10.697) (2021,9.211) (2022,8.608) (2023,9.383) (2024,10.297) (2025,9.831)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,8.712) (2001,9.329) (2002,9.198) (2003,8.656) (2004,8.625) (2005,8.493) (2006,8.713) (2007,8.352) (2008,8.031) (2009,8.767) (2010,8.714) (2011,8.507) (2012,8.309) (2013,8.214) (2014,8.325) (2015,8.952) (2016,8.060) (2017,8.866) (2018,8.909) (2019,8.197) (2020,8.415) (2021,8.471) (2022,8.414) (2023,8.432) (2024,8.690) (2025,8.811)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,9.617) (2001,9.527) (2002,9.885) (2003,9.691) (2004,9.795) (2005,9.649) (2006,9.650) (2007,9.659) (2008,9.837) (2009,9.850) (2010,9.941) (2011,10.067) (2012,9.578) (2013,9.808) (2014,9.601) (2015,9.663) (2016,9.695) (2017,9.693) (2018,9.842) (2019,9.563) (2020,9.743) (2021,9.607) (2022,9.779) (2023,9.737) (2024,9.538) (2025,9.736)};
\end{axis}\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E3},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,9.737) (2001,8.198) (2002,8.854) (2003,7.748) (2004,9.842) (2005,9.063) (2006,10.119) (2007,8.206) (2008,8.791) (2009,7.765) (2010,8.809) (2011,7.010) (2012,8.692) (2013,8.587) (2014,7.542) (2015,7.910) (2016,6.401) (2017,5.602) (2018,7.536) (2019,7.065) (2020,8.028) (2021,6.667) (2022,8.039) (2023,6.592) (2024,6.701) (2025,6.931)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,13.026) (2001,10.889) (2002,10.312) (2003,10.187) (2004,10.790) (2005,10.655) (2006,10.908) (2007,10.301) (2008,9.957) (2009,11.242) (2010,10.453) (2011,10.617) (2012,9.769) (2013,11.787) (2014,13.037) (2015,12.180) (2016,12.508) (2017,11.995) (2018,13.836) (2019,12.354) (2020,12.286) (2021,12.553) (2022,12.660) (2023,12.129) (2024,11.721) (2025,12.284)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,13.312) (2001,11.253) (2002,10.733) (2003,11.103) (2004,11.831) (2005,10.103) (2006,11.949) (2007,11.443) (2008,11.690) (2009,10.816) (2010,10.966) (2011,11.765) (2012,13.363) (2013,12.510) (2014,10.679) (2015,12.238) (2016,10.400) (2017,9.993) (2018,11.737) (2019,12.231) (2020,12.767) (2021,12.919) (2022,13.181) (2023,12.789) (2024,11.384) (2025,12.760)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,13.336) (2001,12.364) (2002,12.093) (2003,11.683) (2004,11.675) (2005,11.114) (2006,11.888) (2007,11.932) (2008,10.660) (2009,11.806) (2010,11.964) (2011,12.951) (2012,12.738) (2013,13.257) (2014,12.909) (2015,12.070) (2016,11.778) (2017,11.741) (2018,12.085) (2019,11.917) (2020,11.700) (2021,11.591) (2022,12.070) (2023,12.258) (2024,12.016) (2025,13.296)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,9.679) (2001,9.822) (2002,9.735) (2003,9.740) (2004,9.879) (2005,9.770) (2006,9.963) (2007,10.187) (2008,9.744) (2009,10.123) (2010,9.941) (2011,9.733) (2012,9.759) (2013,10.010) (2014,9.817) (2015,9.952) (2016,10.034) (2017,9.823) (2018,9.842) (2019,9.817) (2020,9.743) (2021,9.766) (2022,9.952) (2023,9.859) (2024,9.538) (2025,9.949)};
\end{axis}\end{tikzpicture}\end{minipage}
\par\medskip
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E4},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,6.529) (2001,5.870) (2002,6.163) (2003,5.973) (2004,6.461) (2005,7.251) (2006,7.110) (2007,7.822) (2008,8.030) (2009,10.613) (2010,6.507) (2011,6.419) (2012,5.581) (2013,5.855) (2014,4.746) (2015,5.152) (2016,6.870) (2017,6.303) (2018,6.304) (2019,6.832) (2020,6.782) (2021,7.290) (2022,7.123) (2023,7.581) (2024,6.300) (2025,8.185)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,6.513) (2001,5.535) (2002,5.547) (2003,5.059) (2004,7.001) (2005,6.420) (2006,6.102) (2007,4.095) (2008,5.516) (2009,6.466) (2010,3.223) (2011,5.350) (2012,5.684) (2013,4.818) (2014,2.110) (2015,2.498) (2016,2.139) (2017,2.399) (2018,1.830) (2019,2.781) (2020,2.873) (2021,3.045) (2022,2.778) (2023,2.119) (2024,2.226) (2025,2.543)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,5.556) (2001,5.855) (2002,6.652) (2003,5.765) (2004,6.345) (2005,5.470) (2006,4.250) (2007,4.602) (2008,4.718) (2009,6.909) (2010,3.394) (2011,5.286) (2012,5.752) (2013,6.178) (2014,6.871) (2015,4.490) (2016,5.891) (2017,7.050) (2018,4.829) (2019,6.449) (2020,5.245) (2021,4.665) (2022,5.783) (2023,5.141) (2024,4.462) (2025,5.078)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,11.974) (2001,9.554) (2002,9.379) (2003,9.867) (2004,10.255) (2005,9.753) (2006,10.199) (2007,8.149) (2008,8.402) (2009,8.504) (2010,9.371) (2011,7.986) (2012,8.602) (2013,9.990) (2014,8.797) (2015,7.826) (2016,9.247) (2017,7.907) (2018,8.404) (2019,9.710) (2020,9.193) (2021,8.351) (2022,9.568) (2023,7.979) (2024,7.490) (2025,8.201)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,4.903) (2001,4.438) (2002,4.144) (2003,4.243) (2004,4.646) (2005,3.916) (2006,5.269) (2007,3.774) (2008,3.683) (2009,3.511) (2010,3.688) (2011,3.893) (2012,4.157) (2013,4.904) (2014,4.800) (2015,3.990) (2016,4.363) (2017,3.851) (2018,3.928) (2019,4.629) (2020,4.642) (2021,3.890) (2022,4.241) (2023,4.606) (2024,4.214) (2025,4.124)};
\end{axis}\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E5},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,27.033) (2001,26.316) (2002,31.337) (2003,33.656) (2004,32.006) (2005,30.967) (2006,28.624) (2007,27.607) (2008,25.697) (2009,28.041) (2010,25.526) (2011,33.193) (2012,28.088) (2013,29.664) (2014,31.949) (2015,31.422) (2016,29.820) (2017,31.793) (2018,29.493) (2019,29.736) (2020,26.505) (2021,29.533) (2022,31.594) (2023,30.916) (2024,28.351) (2025,29.439)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,11.824) (2001,9.528) (2002,12.734) (2003,11.989) (2004,10.918) (2005,12.508) (2006,11.823) (2007,14.267) (2008,12.751) (2009,15.136) (2010,12.195) (2011,12.428) (2012,11.101) (2013,12.824) (2014,14.167) (2015,14.179) (2016,14.064) (2017,12.756) (2018,13.722) (2019,12.613) (2020,12.042) (2021,13.088) (2022,13.034) (2023,13.453) (2024,12.710) (2025,12.175)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,25.786) (2001,27.173) (2002,31.519) (2003,33.879) (2004,32.849) (2005,35.006) (2006,34.563) (2007,35.261) (2008,29.296) (2009,34.822) (2010,34.030) (2011,29.923) (2012,26.372) (2013,31.198) (2014,30.132) (2015,30.630) (2016,31.055) (2017,31.075) (2018,28.773) (2019,30.245) (2020,28.364) (2021,27.273) (2022,30.800) (2023,28.728) (2024,27.689) (2025,27.344)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,12.304) (2001,11.915) (2002,11.761) (2003,13.438) (2004,12.569) (2005,13.810) (2006,12.631) (2007,14.166) (2008,13.347) (2009,12.040) (2010,12.898) (2011,12.431) (2012,13.177) (2013,13.321) (2014,13.414) (2015,12.042) (2016,12.965) (2017,12.354) (2018,12.057) (2019,12.295) (2020,12.277) (2021,11.351) (2022,12.235) (2023,11.931) (2024,11.043) (2025,12.128)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,9.868) (2001,10.000) (2002,9.835) (2003,10.222) (2004,9.837) (2005,10.012) (2006,9.859) (2007,9.903) (2008,10.023) (2009,10.169) (2010,10.048) (2011,10.011) (2012,10.060) (2013,9.909) (2014,9.924) (2015,10.337) (2016,10.034) (2017,10.082) (2018,9.977) (2019,9.919) (2020,9.881) (2021,9.885) (2022,10.255) (2023,10.263) (2024,9.797) (2025,9.949)};
\end{axis}\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E6},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,9.164) (2001,10.628) (2002,8.941) (2003,11.138) (2004,10.293) (2005,10.045) (2006,11.121) (2007,10.353) (2008,10.144) (2009,10.699) (2010,11.111) (2011,9.206) (2012,10.613) (2013,10.617) (2014,10.085) (2015,9.579) (2016,10.773) (2017,10.994) (2018,10.870) (2019,10.559) (2020,10.588) (2021,9.533) (2022,9.732) (2023,10.020) (2024,10.882) (2025,10.561)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,9.018) (2001,9.528) (2002,8.438) (2003,9.425) (2004,9.570) (2005,8.934) (2006,10.145) (2007,8.381) (2008,9.241) (2009,9.478) (2010,9.582) (2011,9.959) (2012,10.213) (2013,10.007) (2014,8.742) (2015,8.307) (2016,9.203) (2017,9.596) (2018,9.377) (2019,9.702) (2020,9.169) (2021,8.387) (2022,9.989) (2023,9.004) (2024,9.001) (2025,8.766)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,5.556) (2001,4.941) (2002,4.082) (2003,4.270) (2004,3.437) (2005,4.376) (2006,4.250) (2007,3.980) (2008,5.211) (2009,5.024) (2010,5.570) (2011,5.115) (2012,5.133) (2013,5.339) (2014,4.139) (2015,4.779) (2016,4.873) (2017,4.449) (2018,5.298) (2019,6.153) (2020,4.693) (2021,4.067) (2022,5.783) (2023,4.884) (2024,5.435) (2025,5.078)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,5.285) (2001,5.058) (2002,5.217) (2003,5.508) (2004,5.443) (2005,5.544) (2006,5.404) (2007,5.611) (2008,5.201) (2009,6.078) (2010,5.429) (2011,5.382) (2012,5.673) (2013,5.423) (2014,5.527) (2015,5.256) (2016,5.623) (2017,5.485) (2018,5.396) (2019,5.832) (2020,5.533) (2021,5.160) (2022,6.186) (2023,5.286) (2024,5.431) (2025,5.441)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,9.868) (2001,9.882) (2002,9.885) (2003,10.029) (2004,9.837) (2005,10.093) (2006,9.859) (2007,10.024) (2008,10.117) (2009,10.169) (2010,10.102) (2011,9.900) (2012,10.181) (2013,10.010) (2014,9.817) (2015,10.144) (2016,9.985) (2017,10.125) (2018,10.023) (2019,9.919) (2020,9.926) (2021,9.925) (2022,9.952) (2023,9.939) (2024,10.129) (2025,9.991)};
\end{axis}\end{tikzpicture}\end{minipage}
\par\medskip
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E7},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,12.715) (2001,12.955) (2002,11.806) (2003,13.156) (2004,12.322) (2005,13.444) (2006,12.580) (2007,14.954) (2008,15.807) (2009,12.856) (2010,13.614) (2011,10.557) (2012,12.443) (2013,14.754) (2014,13.898) (2015,14.441) (2016,17.330) (2017,12.465) (2018,15.435) (2019,11.180) (2020,14.740) (2021,12.336) (2022,11.989) (2023,11.800) (2024,12.829) (2025,12.343)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,11.323) (2001,11.434) (2002,10.859) (2003,12.197) (2004,12.075) (2005,13.170) (2006,11.670) (2007,13.500) (2008,13.539) (2009,12.344) (2010,12.805) (2011,11.193) (2012,12.256) (2013,14.455) (2014,11.153) (2015,10.681) (2016,11.471) (2017,10.181) (2018,11.092) (2019,9.702) (2020,10.147) (2021,9.295) (2022,10.470) (2023,10.011) (2024,9.594) (2025,10.119)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,11.845) (2001,10.796) (2002,10.733) (2003,13.238) (2004,11.963) (2005,12.934) (2006,12.670) (2007,14.428) (2008,15.282) (2009,11.375) (2010,12.620) (2011,11.253) (2012,13.009) (2013,14.569) (2014,13.825) (2015,15.062) (2016,15.782) (2017,13.826) (2018,14.956) (2019,11.268) (2020,14.217) (2021,11.842) (2022,13.988) (2023,13.753) (2024,14.703) (2025,12.956)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,9.744) (2001,9.554) (2002,9.198) (2003,9.897) (2004,9.834) (2005,10.383) (2006,10.908) (2007,11.094) (2008,12.003) (2009,9.877) (2010,10.685) (2011,9.688) (2012,10.066) (2013,11.259) (2014,10.280) (2015,11.868) (2016,11.215) (2017,10.410) (2018,10.877) (2019,9.868) (2020,10.519) (2021,9.503) (2022,9.486) (2023,9.690) (2024,10.545) (2025,10.456)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,9.994) (2001,9.941) (2002,9.885) (2003,10.125) (2004,9.920) (2005,10.093) (2006,10.016) (2007,10.187) (2008,10.350) (2009,10.214) (2010,10.102) (2011,10.011) (2012,10.120) (2013,10.010) (2014,10.194) (2015,10.529) (2016,10.082) (2017,10.385) (2018,10.790) (2019,10.071) (2020,9.881) (2021,10.242) (2022,10.039) (2023,10.222) (2024,10.129) (2025,10.204)};
\end{axis}\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E8},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,2.291) (2001,3.239) (2002,2.517) (2003,2.179) (2004,1.728) (2005,1.057) (2006,1.914) (2007,2.224) (2008,2.113) (2009,2.071) (2010,2.302) (2011,2.703) (2012,2.470) (2013,1.561) (2014,1.441) (2015,2.032) (2016,1.717) (2017,1.891) (2018,1.522) (2019,0.621) (2020,1.453) (2021,1.308) (2022,1.128) (2023,1.714) (2024,2.749) (2025,1.650)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,4.509) (2001,4.900) (2002,5.000) (2003,5.405) (2004,4.945) (2005,3.640) (2006,5.568) (2007,4.990) (2008,5.158) (2009,4.996) (2010,4.791) (2011,5.185) (2012,5.684) (2013,4.818) (2014,7.913) (2015,8.682) (2016,7.842) (2017,8.777) (2018,8.290) (2019,7.827) (2020,8.313) (2021,7.746) (2022,8.066) (2023,8.951) (2024,9.149) (2025,8.820)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,1.048) (2001,1.464) (2002,2.192) (2003,0.854) (2004,1.454) (2005,0.450) (2006,1.283) (2007,0.933) (2008,1.338) (2009,1.535) (2010,1.654) (2011,2.387) (2012,1.681) (2013,1.144) (2014,0.911) (2015,1.376) (2016,1.018) (2017,1.232) (2018,1.073) (2019,0.445) (2020,0.828) (2021,1.017) (2022,0.605) (2023,1.157) (2024,1.659) (2025,0.781)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,6.647) (2001,7.119) (2002,6.574) (2003,6.719) (2004,6.574) (2005,6.855) (2006,7.025) (2007,7.489) (2008,7.031) (2009,7.247) (2010,6.881) (2011,6.910) (2012,7.101) (2013,6.565) (2014,7.044) (2015,6.497) (2016,6.998) (2017,7.242) (2018,6.886) (2019,6.873) (2020,6.686) (2021,6.839) (2022,7.094) (2023,6.796) (2024,7.287) (2025,6.847)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,9.302) (2001,9.467) (2002,9.486) (2003,9.354) (2004,9.376) (2005,9.528) (2006,9.442) (2007,9.213) (2008,9.557) (2009,9.667) (2010,9.834) (2011,9.622) (2012,9.036) (2013,9.454) (2014,9.547) (2015,9.038) (2016,9.258) (2017,9.433) (2018,9.526) (2019,9.156) (2020,9.559) (2021,9.488) (2022,9.433) (2023,9.333) (2024,9.427) (2025,9.269)};
\end{axis}\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E9},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,5.842) (2001,6.579) (2002,6.337) (2003,5.085) (2004,4.808) (2005,4.909) (2006,5.378) (2007,4.601) (2008,5.495) (2009,4.832) (2010,4.705) (2011,5.490) (2012,5.306) (2013,5.699) (2014,5.763) (2015,7.039) (2016,4.684) (2017,7.563) (2018,6.304) (2019,5.357) (2020,6.713) (2021,7.040) (2022,5.994) (2023,6.592) (2024,6.816) (2025,6.337)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,9.519) (2001,10.799) (2002,9.219) (2003,8.801) (2004,8.992) (2005,9.861) (2006,9.230) (2007,8.765) (2008,9.241) (2009,7.054) (2010,9.321) (2011,9.465) (2012,8.703) (2013,8.821) (2014,6.556) (2015,6.683) (2016,6.416) (2017,6.905) (2018,5.889) (2019,5.757) (2020,6.785) (2021,7.265) (2022,6.571) (2023,6.038) (2024,7.171) (2025,6.710)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,5.556) (2001,6.770) (2002,5.518) (2003,4.270) (2004,3.701) (2005,4.054) (2006,4.812) (2007,3.856) (2008,4.085) (2009,4.676) (2010,4.439) (2011,4.518) (2012,4.513) (2013,3.966) (2014,5.132) (2015,6.083) (2016,4.582) (2017,7.392) (2018,5.634) (2019,4.374) (2020,6.280) (2021,6.639) (2022,4.707) (2023,6.748) (2024,6.636) (2025,6.771)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,5.078) (2001,5.695) (2002,5.127) (2003,5.357) (2004,5.417) (2005,5.595) (2006,5.302) (2007,5.306) (2008,4.801) (2009,4.617) (2010,5.014) (2011,5.174) (2012,5.417) (2013,5.011) (2014,4.954) (2015,5.169) (2016,5.311) (2017,5.298) (2018,4.890) (2019,4.981) (2020,5.591) (2021,6.048) (2022,5.279) (2023,5.613) (2024,5.657) (2025,5.573)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,7.542) (2001,7.751) (2002,7.888) (2003,7.088) (2004,7.074) (2005,7.388) (2006,6.729) (2007,7.224) (2008,7.086) (2009,6.612) (2010,6.253) (2011,6.785) (2012,7.470) (2013,6.572) (2014,6.688) (2015,6.346) (2016,7.077) (2017,7.053) (2018,6.546) (2019,7.172) (2020,6.847) (2021,7.503) (2022,6.880) (2023,6.990) (2024,7.726) (2025,7.143)};
\end{axis}\end{tikzpicture}\end{minipage}
\par\medskip
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E10},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,0.573) (2001,1.619) (2002,1.302) (2003,1.130) (2004,1.202) (2005,1.360) (2006,1.367) (2007,2.301) (2008,1.268) (2009,1.984) (2010,1.802) (2011,0.929) (2012,0.457) (2013,0.390) (2014,0.593) (2015,1.161) (2016,0.703) (2017,0.630) (2018,0.870) (2019,0.621) (2020,0.830) (2021,0.623) (2022,0.494) (2023,0.527) (2024,0.859) (2025,1.122)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,6.613) (2001,7.350) (2002,6.719) (2003,7.831) (2004,5.395) (2005,5.956) (2006,6.331) (2007,6.846) (2008,5.516) (2009,5.070) (2010,6.272) (2011,7.243) (2012,6.661) (2013,5.930) (2014,9.194) (2015,8.745) (2016,9.008) (2017,8.484) (2018,8.748) (2019,8.991) (2020,9.230) (2021,8.707) (2022,8.600) (2023,9.640) (2024,9.149) (2025,9.416)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,0.629) (2001,1.921) (2002,1.738) (2003,0.427) (2004,0.991) (2005,0.965) (2006,0.802) (2007,0.995) (2008,1.338) (2009,0.837) (2010,1.044) (2011,1.364) (2012,0.708) (2013,1.144) (2014,0.993) (2015,1.231) (2016,0.945) (2017,0.342) (2018,0.872) (2019,1.186) (2020,0.828) (2021,0.718) (2022,0.605) (2023,0.321) (2024,0.400) (2025,1.042)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,6.317) (2001,6.969) (2002,5.941) (2003,6.144) (2004,6.100) (2005,6.023) (2006,5.640) (2007,6.499) (2008,6.202) (2009,5.786) (2010,5.947) (2011,6.979) (2012,6.369) (2013,5.423) (2014,6.471) (2015,5.689) (2016,6.404) (2017,5.831) (2018,5.734) (2019,6.715) (2020,6.945) (2021,7.055) (2022,6.076) (2023,5.940) (2024,6.608) (2025,6.316)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,9.365) (2001,9.527) (2002,9.436) (2003,9.499) (2004,9.460) (2005,9.568) (2006,9.390) (2007,9.619) (2008,9.557) (2009,9.758) (2010,9.727) (2011,9.733) (2012,9.398) (2013,9.606) (2014,9.763) (2015,9.375) (2016,9.501) (2017,9.390) (2018,9.571) (2019,9.461) (2020,9.467) (2021,9.567) (2022,9.520) (2023,9.535) (2024,9.501) (2025,9.524)};
\end{axis}\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=3.9cm,title={E11},title style={font=\scriptsize},tick label style={font=\scriptsize},xmin=2000,xmax=2025,xtick={2000,2010,2025},scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},ymin=0,ymajorgrids=true,grid style={gray!15},ylabel={Share (\%)},ylabel style={font=\scriptsize},scale only axis=false]
\addplot[color=teal,line width=.65pt] coordinates {(2000,9.622) (2001,9.615) (2002,7.726) (2003,7.506) (2004,7.288) (2005,5.363) (2006,7.840) (2007,6.212) (2008,8.030) (2009,6.816) (2010,8.008) (2011,8.108) (2012,10.064) (2013,7.572) (2014,11.271) (2015,7.547) (2016,9.290) (2017,7.353) (2018,8.768) (2019,13.121) (2020,9.343) (2021,9.969) (2022,9.661) (2023,8.833) (2024,7.961) (2025,8.449)};
\addplot[color=violet,line width=.65pt] coordinates {(2000,7.214) (2001,6.806) (2002,6.875) (2003,5.891) (2004,6.294) (2005,5.890) (2006,6.407) (2007,6.590) (2008,6.375) (2009,5.805) (2010,6.533) (2011,6.420) (2012,6.750) (2013,5.560) (2014,7.762) (2015,9.557) (2016,8.490) (2017,8.602) (2018,7.776) (2019,9.250) (2020,9.169) (2021,9.348) (2022,8.387) (2023,8.263) (2024,9.594) (2025,10.335)};
\addplot[color=orange,line width=.65pt] coordinates {(2000,10.797) (2001,9.515) (2002,7.483) (2003,7.331) (2004,6.477) (2005,6.628) (2006,8.821) (2007,7.525) (2008,7.465) (2009,6.909) (2010,6.789) (2011,10.060) (2012,10.708) (2013,6.941) (2014,11.258) (2015,9.703) (2016,9.382) (2017,8.966) (2018,9.792) (2019,10.304) (2020,9.662) (2021,11.423) (2022,10.155) (2023,9.833) (2024,10.812) (2025,10.417)};
\addplot[color=blue,line width=.65pt] coordinates {(2000,5.739) (2001,6.145) (2002,5.428) (2003,5.054) (2004,5.653) (2005,5.519) (2006,5.606) (2007,5.382) (2008,5.344) (2009,5.085) (2010,5.463) (2011,5.486) (2012,5.820) (2013,5.741) (2014,5.460) (2015,5.458) (2016,6.061) (2017,5.218) (2018,5.537) (2019,6.148) (2020,5.821) (2021,6.024) (2022,5.911) (2023,5.512) (2024,5.748) (2025,5.971)};
\addplot[color=plotRed,line width=.65pt] coordinates {(2000,9.491) (2001,9.645) (2002,9.586) (2003,9.643) (2004,9.753) (2005,9.730) (2006,9.390) (2007,9.578) (2008,9.557) (2009,9.758) (2010,9.781) (2011,9.844) (2012,9.578) (2013,9.757) (2014,9.709) (2015,9.471) (2016,9.646) (2017,9.952) (2018,9.661) (2019,9.410) (2020,9.743) (2021,9.726) (2022,9.650) (2023,9.535) (2024,9.723) (2025,9.524)};
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[x=0.85cm,y=0.85cm]
\node[anchor=east,font=\scriptsize] at (-0.12,7.5) {M1};
\node[font=\scriptsize] at (0.5,8.3) {M1};
\filldraw[fill=gray!8,draw=white,line width=1pt] (0,7) rectangle (1,8);
\node[font=\scriptsize,text=black] at (0.5,7.5) {--};
\filldraw[fill=teal!33!white,draw=white,line width=1pt] (1,7) rectangle (2,8);
\node[font=\scriptsize,text=black] at (1.5,7.5) {17.9};
\filldraw[fill=teal!68!white,draw=white,line width=1pt] (2,7) rectangle (3,8);
\node[font=\scriptsize,text=black] at (2.5,7.5) {36.5};
\filldraw[fill=teal!9!white,draw=white,line width=1pt] (3,7) rectangle (4,8);
\node[font=\scriptsize,text=black] at (3.5,7.5) {4.8};
\filldraw[fill=teal!5!white,draw=white,line width=1pt] (4,7) rectangle (5,8);
\node[font=\scriptsize,text=black] at (4.5,7.5) {2.7};
\filldraw[fill=teal!78!white,draw=white,line width=1pt] (5,7) rectangle (6,8);
\node[font=\scriptsize,text=black] at (5.5,7.5) {41.9};
\filldraw[fill=teal!39!white,draw=white,line width=1pt] (6,7) rectangle (7,8);
\node[font=\scriptsize,text=black] at (6.5,7.5) {21.1};
\filldraw[fill=teal!49!white,draw=white,line width=1pt] (7,7) rectangle (8,8);
\node[font=\scriptsize,text=black] at (7.5,7.5) {26.5};
\node[anchor=east,font=\scriptsize] at (-0.12,6.5) {M2};
\node[font=\scriptsize] at (1.5,8.3) {M2};
\filldraw[fill=teal!33!white,draw=white,line width=1pt] (0,6) rectangle (1,7);
\node[font=\scriptsize,text=black] at (0.5,6.5) {17.9};
\filldraw[fill=gray!8,draw=white,line width=1pt] (1,6) rectangle (2,7);
\node[font=\scriptsize,text=black] at (1.5,6.5) {--};
\filldraw[fill=teal!30!white,draw=white,line width=1pt] (2,6) rectangle (3,7);
\node[font=\scriptsize,text=black] at (2.5,6.5) {16.1};
\filldraw[fill=teal!23!white,draw=white,line width=1pt] (3,6) rectangle (4,7);
\node[font=\scriptsize,text=black] at (3.5,6.5) {12.5};
\filldraw[fill=teal!15!white,draw=white,line width=1pt] (4,6) rectangle (5,7);
\node[font=\scriptsize,text=black] at (4.5,6.5) {8.1};
\filldraw[fill=teal!24!white,draw=white,line width=1pt] (5,6) rectangle (6,7);
\node[font=\scriptsize,text=black] at (5.5,6.5) {13.1};
\filldraw[fill=teal!34!white,draw=white,line width=1pt] (6,6) rectangle (7,7);
\node[font=\scriptsize,text=black] at (6.5,6.5) {18.4};
\filldraw[fill=teal!33!white,draw=white,line width=1pt] (7,6) rectangle (8,7);
\node[font=\scriptsize,text=black] at (7.5,6.5) {17.8};
\node[anchor=east,font=\scriptsize] at (-0.12,5.5) {M3};
\node[font=\scriptsize] at (2.5,8.3) {M3};
\filldraw[fill=teal!68!white,draw=white,line width=1pt] (0,5) rectangle (1,6);
\node[font=\scriptsize,text=black] at (0.5,5.5) {36.5};
\filldraw[fill=teal!30!white,draw=white,line width=1pt] (1,5) rectangle (2,6);
\node[font=\scriptsize,text=black] at (1.5,5.5) {16.1};
\filldraw[fill=gray!8,draw=white,line width=1pt] (2,5) rectangle (3,6);
\node[font=\scriptsize,text=black] at (2.5,5.5) {--};
\filldraw[fill=teal!8!white,draw=white,line width=1pt] (3,5) rectangle (4,6);
\node[font=\scriptsize,text=black] at (3.5,5.5) {4.2};
\filldraw[fill=teal!5!white,draw=white,line width=1pt] (4,5) rectangle (5,6);
\node[font=\scriptsize,text=black] at (4.5,5.5) {2.6};
\filldraw[fill=teal!99!white,draw=white,line width=1pt] (5,5) rectangle (6,6);
\node[font=\scriptsize,text=black] at (5.5,5.5) {53.3};
\filldraw[fill=teal!45!white,draw=white,line width=1pt] (6,5) rectangle (7,6);
\node[font=\scriptsize,text=black] at (6.5,5.5) {24.2};
\filldraw[fill=teal!39!white,draw=white,line width=1pt] (7,5) rectangle (8,6);
\node[font=\scriptsize,text=black] at (7.5,5.5) {21.3};
\node[anchor=east,font=\scriptsize] at (-0.12,4.5) {M4};
\node[font=\scriptsize] at (3.5,8.3) {M4};
\filldraw[fill=teal!9!white,draw=white,line width=1pt] (0,4) rectangle (1,5);
\node[font=\scriptsize,text=black] at (0.5,4.5) {4.8};
\filldraw[fill=teal!23!white,draw=white,line width=1pt] (1,4) rectangle (2,5);
\node[font=\scriptsize,text=black] at (1.5,4.5) {12.5};
\filldraw[fill=teal!8!white,draw=white,line width=1pt] (2,4) rectangle (3,5);
\node[font=\scriptsize,text=black] at (2.5,4.5) {4.2};
\filldraw[fill=gray!8,draw=white,line width=1pt] (3,4) rectangle (4,5);
\node[font=\scriptsize,text=black] at (3.5,4.5) {--};
\filldraw[fill=teal!34!white,draw=white,line width=1pt] (4,4) rectangle (5,5);
\node[font=\scriptsize,text=black] at (4.5,4.5) {18.6};
\filldraw[fill=teal!6!white,draw=white,line width=1pt] (5,4) rectangle (6,5);
\node[font=\scriptsize,text=black] at (5.5,4.5) {3.3};
\filldraw[fill=teal!16!white,draw=white,line width=1pt] (6,4) rectangle (7,5);
\node[font=\scriptsize,text=black] at (6.5,4.5) {8.4};
\filldraw[fill=teal!14!white,draw=white,line width=1pt] (7,4) rectangle (8,5);
\node[font=\scriptsize,text=black] at (7.5,4.5) {7.5};
\node[anchor=east,font=\scriptsize] at (-0.12,3.5) {M5};
\node[font=\scriptsize] at (4.5,8.3) {M5};
\filldraw[fill=teal!5!white,draw=white,line width=1pt] (0,3) rectangle (1,4);
\node[font=\scriptsize,text=black] at (0.5,3.5) {2.7};
\filldraw[fill=teal!15!white,draw=white,line width=1pt] (1,3) rectangle (2,4);
\node[font=\scriptsize,text=black] at (1.5,3.5) {8.1};
\filldraw[fill=teal!5!white,draw=white,line width=1pt] (2,3) rectangle (3,4);
\node[font=\scriptsize,text=black] at (2.5,3.5) {2.6};
\filldraw[fill=teal!34!white,draw=white,line width=1pt] (3,3) rectangle (4,4);
\node[font=\scriptsize,text=black] at (3.5,3.5) {18.6};
\filldraw[fill=gray!8,draw=white,line width=1pt] (4,3) rectangle (5,4);
\node[font=\scriptsize,text=black] at (4.5,3.5) {--};
\filldraw[fill=teal!4!white,draw=white,line width=1pt] (5,3) rectangle (6,4);
\node[font=\scriptsize,text=black] at (5.5,3.5) {2.0};
\filldraw[fill=teal!9!white,draw=white,line width=1pt] (6,3) rectangle (7,4);
\node[font=\scriptsize,text=black] at (6.5,3.5) {5.0};
\filldraw[fill=teal!8!white,draw=white,line width=1pt] (7,3) rectangle (8,4);
\node[font=\scriptsize,text=black] at (7.5,3.5) {4.1};
\node[anchor=east,font=\scriptsize] at (-0.12,2.5) {M6};
\node[font=\scriptsize] at (5.5,8.3) {M6};
\filldraw[fill=teal!78!white,draw=white,line width=1pt] (0,2) rectangle (1,3);
\node[font=\scriptsize,text=black] at (0.5,2.5) {41.9};
\filldraw[fill=teal!24!white,draw=white,line width=1pt] (1,2) rectangle (2,3);
\node[font=\scriptsize,text=black] at (1.5,2.5) {13.1};
\filldraw[fill=teal!99!white,draw=white,line width=1pt] (2,2) rectangle (3,3);
\node[font=\scriptsize,text=black] at (2.5,2.5) {53.3};
\filldraw[fill=teal!6!white,draw=white,line width=1pt] (3,2) rectangle (4,3);
\node[font=\scriptsize,text=black] at (3.5,2.5) {3.3};
\filldraw[fill=teal!4!white,draw=white,line width=1pt] (4,2) rectangle (5,3);
\node[font=\scriptsize,text=black] at (4.5,2.5) {2.0};
\filldraw[fill=gray!8,draw=white,line width=1pt] (5,2) rectangle (6,3);
\node[font=\scriptsize,text=black] at (5.5,2.5) {--};
\filldraw[fill=teal!44!white,draw=white,line width=1pt] (6,2) rectangle (7,3);
\node[font=\scriptsize,text=black] at (6.5,2.5) {23.7};
\filldraw[fill=teal!46!white,draw=white,line width=1pt] (7,2) rectangle (8,3);
\node[font=\scriptsize,text=black] at (7.5,2.5) {25.0};
\node[anchor=east,font=\scriptsize] at (-0.12,1.5) {M7};
\node[font=\scriptsize] at (6.5,8.3) {M7};
\filldraw[fill=teal!39!white,draw=white,line width=1pt] (0,1) rectangle (1,2);
\node[font=\scriptsize,text=black] at (0.5,1.5) {21.1};
\filldraw[fill=teal!34!white,draw=white,line width=1pt] (1,1) rectangle (2,2);
\node[font=\scriptsize,text=black] at (1.5,1.5) {18.4};
\filldraw[fill=teal!45!white,draw=white,line width=1pt] (2,1) rectangle (3,2);
\node[font=\scriptsize,text=black] at (2.5,1.5) {24.2};
\filldraw[fill=teal!16!white,draw=white,line width=1pt] (3,1) rectangle (4,2);
\node[font=\scriptsize,text=black] at (3.5,1.5) {8.4};
\filldraw[fill=teal!9!white,draw=white,line width=1pt] (4,1) rectangle (5,2);
\node[font=\scriptsize,text=black] at (4.5,1.5) {5.0};
\filldraw[fill=teal!44!white,draw=white,line width=1pt] (5,1) rectangle (6,2);
\node[font=\scriptsize,text=black] at (5.5,1.5) {23.7};
\filldraw[fill=gray!8,draw=white,line width=1pt] (6,1) rectangle (7,2);
\node[font=\scriptsize,text=black] at (6.5,1.5) {--};
\filldraw[fill=teal!35!white,draw=white,line width=1pt] (7,1) rectangle (8,2);
\node[font=\scriptsize,text=black] at (7.5,1.5) {19.0};
\node[anchor=east,font=\scriptsize] at (-0.12,0.5) {M8};
\node[font=\scriptsize] at (7.5,8.3) {M8};
\filldraw[fill=teal!49!white,draw=white,line width=1pt] (0,0) rectangle (1,1);
\node[font=\scriptsize,text=black] at (0.5,0.5) {26.5};
\filldraw[fill=teal!33!white,draw=white,line width=1pt] (1,0) rectangle (2,1);
\node[font=\scriptsize,text=black] at (1.5,0.5) {17.8};
\filldraw[fill=teal!39!white,draw=white,line width=1pt] (2,0) rectangle (3,1);
\node[font=\scriptsize,text=black] at (2.5,0.5) {21.3};
\filldraw[fill=teal!14!white,draw=white,line width=1pt] (3,0) rectangle (4,1);
\node[font=\scriptsize,text=black] at (3.5,0.5) {7.5};
\filldraw[fill=teal!8!white,draw=white,line width=1pt] (4,0) rectangle (5,1);
\node[font=\scriptsize,text=black] at (4.5,0.5) {4.1};
\filldraw[fill=teal!46!white,draw=white,line width=1pt] (5,0) rectangle (6,1);
\node[font=\scriptsize,text=black] at (5.5,0.5) {25.0};
\filldraw[fill=teal!35!white,draw=white,line width=1pt] (6,0) rectangle (7,1);
\node[font=\scriptsize,text=black] at (6.5,0.5) {19.0};
\filldraw[fill=gray!8,draw=white,line width=1pt] (7,0) rectangle (8,1);
\node[font=\scriptsize,text=black] at (7.5,0.5) {--};
\fill[teal!0!white] (0.0000,-0.75) rectangle (0.3810,-0.5);
\fill[teal!5!white] (0.3810,-0.75) rectangle (0.7619,-0.5);
\fill[teal!10!white] (0.7619,-0.75) rectangle (1.1429,-0.5);
\fill[teal!15!white] (1.1429,-0.75) rectangle (1.5238,-0.5);
\fill[teal!20!white] (1.5238,-0.75) rectangle (1.9048,-0.5);
\fill[teal!25!white] (1.9048,-0.75) rectangle (2.2857,-0.5);
\fill[teal!30!white] (2.2857,-0.75) rectangle (2.6667,-0.5);
\fill[teal!35!white] (2.6667,-0.75) rectangle (3.0476,-0.5);
\fill[teal!40!white] (3.0476,-0.75) rectangle (3.4286,-0.5);
\fill[teal!45!white] (3.4286,-0.75) rectangle (3.8095,-0.5);
\fill[teal!50!white] (3.8095,-0.75) rectangle (4.1905,-0.5);
\fill[teal!55!white] (4.1905,-0.75) rectangle (4.5714,-0.5);
\fill[teal!60!white] (4.5714,-0.75) rectangle (4.9524,-0.5);
\fill[teal!65!white] (4.9524,-0.75) rectangle (5.3333,-0.5);
\fill[teal!70!white] (5.3333,-0.75) rectangle (5.7143,-0.5);
\fill[teal!75!white] (5.7143,-0.75) rectangle (6.0952,-0.5);
\fill[teal!80!white] (6.0952,-0.75) rectangle (6.4762,-0.5);
\fill[teal!85!white] (6.4762,-0.75) rectangle (6.8571,-0.5);
\fill[teal!90!white] (6.8571,-0.75) rectangle (7.2381,-0.5);
\fill[teal!95!white] (7.2381,-0.75) rectangle (7.6190,-0.5);
\fill[teal!100!white] (7.6190,-0.75) rectangle (8.0000,-0.5);
\node[anchor=north,font=\scriptsize] at (0,-0.8) {0\%};
\node[anchor=north,font=\scriptsize] at (8,-0.8) {54\%};
\node[anchor=north,font=\scriptsize] at (4,-0.8) {Vocabulary Jaccard};
\end{tikzpicture}
}
\par\smallskip
{\scriptsize\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}ll@{}}
M1: Gemma 4 31B & M5: Phi 4 \\
M2: Nemotron 3 Super & M6: Gemini 3.1 Flash Lite \\
M3: Qwen 3.6 35B A3B & M7: Claude Sonnet 5 \\
M4: Ministral 3 14B & M8: GPT-6 Sol \\
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[x=.6cm,y=.6cm]
\node[anchor=east,font=\scriptsize] at (-.12,9.5) {M1};
\node[font=\scriptsize] at (0.5,10.35) {M1};
\filldraw[fill=gray!8,draw=white] (0,9) rectangle (1,10);
\node[font=\scriptsize] at (0.5,9.5) {--};
\filldraw[fill=teal!64!white,draw=white] (1,9) rectangle (2,10);
\node[font=\scriptsize,text=white] at (1.5,9.5) {63.8};
\filldraw[fill=teal!58!white,draw=white] (2,9) rectangle (3,10);
\node[font=\scriptsize,text=black] at (2.5,9.5) {58.0};
\filldraw[fill=teal!50!white,draw=white] (3,9) rectangle (4,10);
\node[font=\scriptsize,text=black] at (3.5,9.5) {50.4};
\filldraw[fill=teal!28!white,draw=white] (4,9) rectangle (5,10);
\node[font=\scriptsize,text=black] at (4.5,9.5) {28.5};
\filldraw[fill=teal!24!white,draw=white] (5,9) rectangle (6,10);
\node[font=\scriptsize,text=black] at (5.5,9.5) {24.0};
\filldraw[fill=teal!18!white,draw=white] (6,9) rectangle (7,10);
\node[font=\scriptsize,text=black] at (6.5,9.5) {17.8};
\filldraw[fill=teal!30!white,draw=white] (7,9) rectangle (8,10);
\node[font=\scriptsize,text=black] at (7.5,9.5) {30.2};
\filldraw[fill=teal!32!white,draw=white] (8,9) rectangle (9,10);
\node[font=\scriptsize,text=black] at (8.5,9.5) {31.8};
\filldraw[fill=teal!29!white,draw=white] (9,9) rectangle (10,10);
\node[font=\scriptsize,text=black] at (9.5,9.5) {29.3};
\node[anchor=east,font=\scriptsize] at (-.12,8.5) {M2};
\node[font=\scriptsize] at (1.5,10.35) {M2};
\filldraw[fill=teal!64!white,draw=white] (0,8) rectangle (1,9);
\node[font=\scriptsize,text=white] at (0.5,8.5) {63.8};
\filldraw[fill=gray!8,draw=white] (1,8) rectangle (2,9);
\node[font=\scriptsize] at (1.5,8.5) {--};
\filldraw[fill=teal!60!white,draw=white] (2,8) rectangle (3,9);
\node[font=\scriptsize,text=black] at (2.5,8.5) {59.6};
\filldraw[fill=teal!53!white,draw=white] (3,8) rectangle (4,9);
\node[font=\scriptsize,text=black] at (3.5,8.5) {53.1};
\filldraw[fill=teal!29!white,draw=white] (4,8) rectangle (5,9);
\node[font=\scriptsize,text=black] at (4.5,8.5) {29.2};
\filldraw[fill=teal!25!white,draw=white] (5,8) rectangle (6,9);
\node[font=\scriptsize,text=black] at (5.5,8.5) {25.0};
\filldraw[fill=teal!18!white,draw=white] (6,8) rectangle (7,9);
\node[font=\scriptsize,text=black] at (6.5,8.5) {17.8};
\filldraw[fill=teal!27!white,draw=white] (7,8) rectangle (8,9);
\node[font=\scriptsize,text=black] at (7.5,8.5) {27.3};
\filldraw[fill=teal!26!white,draw=white] (8,8) rectangle (9,9);
\node[font=\scriptsize,text=black] at (8.5,8.5) {25.8};
\filldraw[fill=teal!31!white,draw=white] (9,8) rectangle (10,9);
\node[font=\scriptsize,text=black] at (9.5,8.5) {30.8};
\node[anchor=east,font=\scriptsize] at (-.12,7.5) {M3};
\node[font=\scriptsize] at (2.5,10.35) {M3};
\filldraw[fill=teal!58!white,draw=white] (0,7) rectangle (1,8);
\node[font=\scriptsize,text=black] at (0.5,7.5) {58.0};
\filldraw[fill=teal!60!white,draw=white] (1,7) rectangle (2,8);
\node[font=\scriptsize,text=black] at (1.5,7.5) {59.6};
\filldraw[fill=gray!8,draw=white] (2,7) rectangle (3,8);
\node[font=\scriptsize] at (2.5,7.5) {--};
\filldraw[fill=teal!61!white,draw=white] (3,7) rectangle (4,8);
\node[font=\scriptsize,text=white] at (3.5,7.5) {60.9};
\filldraw[fill=teal!36!white,draw=white] (4,7) rectangle (5,8);
\node[font=\scriptsize,text=black] at (4.5,7.5) {36.4};
\filldraw[fill=teal!24!white,draw=white] (5,7) rectangle (6,8);
\node[font=\scriptsize,text=black] at (5.5,7.5) {24.1};
\filldraw[fill=teal!18!white,draw=white] (6,7) rectangle (7,8);
\node[font=\scriptsize,text=black] at (6.5,7.5) {18.4};
\filldraw[fill=teal!25!white,draw=white] (7,7) rectangle (8,8);
\node[font=\scriptsize,text=black] at (7.5,7.5) {24.7};
\filldraw[fill=teal!26!white,draw=white] (8,7) rectangle (9,8);
\node[font=\scriptsize,text=black] at (8.5,7.5) {26.1};
\filldraw[fill=teal!28!white,draw=white] (9,7) rectangle (10,8);
\node[font=\scriptsize,text=black] at (9.5,7.5) {28.1};
\node[anchor=east,font=\scriptsize] at (-.12,6.5) {M4};
\node[font=\scriptsize] at (3.5,10.35) {M4};
\filldraw[fill=teal!50!white,draw=white] (0,6) rectangle (1,7);
\node[font=\scriptsize,text=black] at (0.5,6.5) {50.4};
\filldraw[fill=teal!53!white,draw=white] (1,6) rectangle (2,7);
\node[font=\scriptsize,text=black] at (1.5,6.5) {53.1};
\filldraw[fill=teal!61!white,draw=white] (2,6) rectangle (3,7);
\node[font=\scriptsize,text=white] at (2.5,6.5) {60.9};
\filldraw[fill=gray!8,draw=white] (3,6) rectangle (4,7);
\node[font=\scriptsize] at (3.5,6.5) {--};
\filldraw[fill=teal!35!white,draw=white] (4,6) rectangle (5,7);
\node[font=\scriptsize,text=black] at (4.5,6.5) {34.8};
\filldraw[fill=teal!29!white,draw=white] (5,6) rectangle (6,7);
\node[font=\scriptsize,text=black] at (5.5,6.5) {28.6};
\filldraw[fill=teal!24!white,draw=white] (6,6) rectangle (7,7);
\node[font=\scriptsize,text=black] at (6.5,6.5) {23.7};
\filldraw[fill=teal!21!white,draw=white] (7,6) rectangle (8,7);
\node[font=\scriptsize,text=black] at (7.5,6.5) {21.3};
\filldraw[fill=teal!22!white,draw=white] (8,6) rectangle (9,7);
\node[font=\scriptsize,text=black] at (8.5,6.5) {22.4};
\filldraw[fill=teal!25!white,draw=white] (9,6) rectangle (10,7);
\node[font=\scriptsize,text=black] at (9.5,6.5) {25.5};
\node[anchor=east,font=\scriptsize] at (-.12,5.5) {M5};
\node[font=\scriptsize] at (4.5,10.35) {M5};
\filldraw[fill=teal!28!white,draw=white] (0,5) rectangle (1,6);
\node[font=\scriptsize,text=black] at (0.5,5.5) {28.5};
\filldraw[fill=teal!29!white,draw=white] (1,5) rectangle (2,6);
\node[font=\scriptsize,text=black] at (1.5,5.5) {29.2};
\filldraw[fill=teal!36!white,draw=white] (2,5) rectangle (3,6);
\node[font=\scriptsize,text=black] at (2.5,5.5) {36.4};
\filldraw[fill=teal!35!white,draw=white] (3,5) rectangle (4,6);
\node[font=\scriptsize,text=black] at (3.5,5.5) {34.8};
\filldraw[fill=gray!8,draw=white] (4,5) rectangle (5,6);
\node[font=\scriptsize] at (4.5,5.5) {--};
\filldraw[fill=teal!38!white,draw=white] (5,5) rectangle (6,6);
\node[font=\scriptsize,text=black] at (5.5,5.5) {37.8};
\filldraw[fill=teal!33!white,draw=white] (6,5) rectangle (7,6);
\node[font=\scriptsize,text=black] at (6.5,5.5) {32.5};
\filldraw[fill=teal!13!white,draw=white] (7,5) rectangle (8,6);
\node[font=\scriptsize,text=black] at (7.5,5.5) {13.3};
\filldraw[fill=teal!15!white,draw=white] (8,5) rectangle (9,6);
\node[font=\scriptsize,text=black] at (8.5,5.5) {15.5};
\filldraw[fill=teal!16!white,draw=white] (9,5) rectangle (10,6);
\node[font=\scriptsize,text=black] at (9.5,5.5) {15.5};
\node[anchor=east,font=\scriptsize] at (-.12,4.5) {M6};
\node[font=\scriptsize] at (5.5,10.35) {M6};
\filldraw[fill=teal!24!white,draw=white] (0,4) rectangle (1,5);
\node[font=\scriptsize,text=black] at (0.5,4.5) {24.0};
\filldraw[fill=teal!25!white,draw=white] (1,4) rectangle (2,5);
\node[font=\scriptsize,text=black] at (1.5,4.5) {25.0};
\filldraw[fill=teal!24!white,draw=white] (2,4) rectangle (3,5);
\node[font=\scriptsize,text=black] at (2.5,4.5) {24.1};
\filldraw[fill=teal!29!white,draw=white] (3,4) rectangle (4,5);
\node[font=\scriptsize,text=black] at (3.5,4.5) {28.6};
\filldraw[fill=teal!38!white,draw=white] (4,4) rectangle (5,5);
\node[font=\scriptsize,text=black] at (4.5,4.5) {37.8};
\filldraw[fill=gray!8,draw=white] (5,4) rectangle (6,5);
\node[font=\scriptsize] at (5.5,4.5) {--};
\filldraw[fill=teal!45!white,draw=white] (6,4) rectangle (7,5);
\node[font=\scriptsize,text=black] at (6.5,4.5) {45.1};
\filldraw[fill=teal!11!white,draw=white] (7,4) rectangle (8,5);
\node[font=\scriptsize,text=black] at (7.5,4.5) {10.5};
\filldraw[fill=teal!11!white,draw=white] (8,4) rectangle (9,5);
\node[font=\scriptsize,text=black] at (8.5,4.5) {10.5};
\filldraw[fill=teal!13!white,draw=white] (9,4) rectangle (10,5);
\node[font=\scriptsize,text=black] at (9.5,4.5) {12.5};
\node[anchor=east,font=\scriptsize] at (-.12,3.5) {M7};
\node[font=\scriptsize] at (6.5,10.35) {M7};
\filldraw[fill=teal!18!white,draw=white] (0,3) rectangle (1,4);
\node[font=\scriptsize,text=black] at (0.5,3.5) {17.8};
\filldraw[fill=teal!18!white,draw=white] (1,3) rectangle (2,4);
\node[font=\scriptsize,text=black] at (1.5,3.5) {17.8};
\filldraw[fill=teal!18!white,draw=white] (2,3) rectangle (3,4);
\node[font=\scriptsize,text=black] at (2.5,3.5) {18.4};
\filldraw[fill=teal!24!white,draw=white] (3,3) rectangle (4,4);
\node[font=\scriptsize,text=black] at (3.5,3.5) {23.7};
\filldraw[fill=teal!33!white,draw=white] (4,3) rectangle (5,4);
\node[font=\scriptsize,text=black] at (4.5,3.5) {32.5};
\filldraw[fill=teal!45!white,draw=white] (5,3) rectangle (6,4);
\node[font=\scriptsize,text=black] at (5.5,3.5) {45.1};
\filldraw[fill=gray!8,draw=white] (6,3) rectangle (7,4);
\node[font=\scriptsize] at (6.5,3.5) {--};
\filldraw[fill=teal!9!white,draw=white] (7,3) rectangle (8,4);
\node[font=\scriptsize,text=black] at (7.5,3.5) {9.4};
\filldraw[fill=teal!9!white,draw=white] (8,3) rectangle (9,4);
\node[font=\scriptsize,text=black] at (8.5,3.5) {8.6};
\filldraw[fill=teal!10!white,draw=white] (9,3) rectangle (10,4);
\node[font=\scriptsize,text=black] at (9.5,3.5) {10.3};
\node[anchor=east,font=\scriptsize] at (-.12,2.5) {M8};
\node[font=\scriptsize] at (7.5,10.35) {M8};
\filldraw[fill=teal!30!white,draw=white] (0,2) rectangle (1,3);
\node[font=\scriptsize,text=black] at (0.5,2.5) {30.2};
\filldraw[fill=teal!27!white,draw=white] (1,2) rectangle (2,3);
\node[font=\scriptsize,text=black] at (1.5,2.5) {27.3};
\filldraw[fill=teal!25!white,draw=white] (2,2) rectangle (3,3);
\node[font=\scriptsize,text=black] at (2.5,2.5) {24.7};
\filldraw[fill=teal!21!white,draw=white] (3,2) rectangle (4,3);
\node[font=\scriptsize,text=black] at (3.5,2.5) {21.3};
\filldraw[fill=teal!13!white,draw=white] (4,2) rectangle (5,3);
\node[font=\scriptsize,text=black] at (4.5,2.5) {13.3};
\filldraw[fill=teal!11!white,draw=white] (5,2) rectangle (6,3);
\node[font=\scriptsize,text=black] at (5.5,2.5) {10.5};
\filldraw[fill=teal!9!white,draw=white] (6,2) rectangle (7,3);
\node[font=\scriptsize,text=black] at (6.5,2.5) {9.4};
\filldraw[fill=gray!8,draw=white] (7,2) rectangle (8,3);
\node[font=\scriptsize] at (7.5,2.5) {--};
\filldraw[fill=teal!63!white,draw=white] (8,2) rectangle (9,3);
\node[font=\scriptsize,text=white] at (8.5,2.5) {62.8};
\filldraw[fill=teal!57!white,draw=white] (9,2) rectangle (10,3);
\node[font=\scriptsize,text=black] at (9.5,2.5) {57.1};
\node[anchor=east,font=\scriptsize] at (-.12,1.5) {M9};
\node[font=\scriptsize] at (8.5,10.35) {M9};
\filldraw[fill=teal!32!white,draw=white] (0,1) rectangle (1,2);
\node[font=\scriptsize,text=black] at (0.5,1.5) {31.8};
\filldraw[fill=teal!26!white,draw=white] (1,1) rectangle (2,2);
\node[font=\scriptsize,text=black] at (1.5,1.5) {25.8};
\filldraw[fill=teal!26!white,draw=white] (2,1) rectangle (3,2);
\node[font=\scriptsize,text=black] at (2.5,1.5) {26.1};
\filldraw[fill=teal!22!white,draw=white] (3,1) rectangle (4,2);
\node[font=\scriptsize,text=black] at (3.5,1.5) {22.4};
\filldraw[fill=teal!15!white,draw=white] (4,1) rectangle (5,2);
\node[font=\scriptsize,text=black] at (4.5,1.5) {15.5};
\filldraw[fill=teal!11!white,draw=white] (5,1) rectangle (6,2);
\node[font=\scriptsize,text=black] at (5.5,1.5) {10.5};
\filldraw[fill=teal!9!white,draw=white] (6,1) rectangle (7,2);
\node[font=\scriptsize,text=black] at (6.5,1.5) {8.6};
\filldraw[fill=teal!63!white,draw=white] (7,1) rectangle (8,2);
\node[font=\scriptsize,text=white] at (7.5,1.5) {62.8};
\filldraw[fill=gray!8,draw=white] (8,1) rectangle (9,2);
\node[font=\scriptsize] at (8.5,1.5) {--};
\filldraw[fill=teal!45!white,draw=white] (9,1) rectangle (10,2);
\node[font=\scriptsize,text=black] at (9.5,1.5) {45.3};
\node[anchor=east,font=\scriptsize] at (-.12,0.5) {M10};
\node[font=\scriptsize] at (9.5,10.35) {M10};
\filldraw[fill=teal!29!white,draw=white] (0,0) rectangle (1,1);
\node[font=\scriptsize,text=black] at (0.5,0.5) {29.3};
\filldraw[fill=teal!31!white,draw=white] (1,0) rectangle (2,1);
\node[font=\scriptsize,text=black] at (1.5,0.5) {30.8};
\filldraw[fill=teal!28!white,draw=white] (2,0) rectangle (3,1);
\node[font=\scriptsize,text=black] at (2.5,0.5) {28.1};
\filldraw[fill=teal!25!white,draw=white] (3,0) rectangle (4,1);
\node[font=\scriptsize,text=black] at (3.5,0.5) {25.5};
\filldraw[fill=teal!16!white,draw=white] (4,0) rectangle (5,1);
\node[font=\scriptsize,text=black] at (4.5,0.5) {15.5};
\filldraw[fill=teal!13!white,draw=white] (5,0) rectangle (6,1);
\node[font=\scriptsize,text=black] at (5.5,0.5) {12.5};
\filldraw[fill=teal!10!white,draw=white] (6,0) rectangle (7,1);
\node[font=\scriptsize,text=black] at (6.5,0.5) {10.3};
\filldraw[fill=teal!57!white,draw=white] (7,0) rectangle (8,1);
\node[font=\scriptsize,text=black] at (7.5,0.5) {57.1};
\filldraw[fill=teal!45!white,draw=white] (8,0) rectangle (9,1);
\node[font=\scriptsize,text=black] at (8.5,0.5) {45.3};
\filldraw[fill=gray!8,draw=white] (9,0) rectangle (10,1);
\node[font=\scriptsize] at (9.5,0.5) {--};
\end{tikzpicture}}
\par\vspace{2pt}
{\tiny\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}ll@{}}
M1: Qwen3.6-27B ($|F|=77$) & M6: Llama3.1-8B ($|F|=228$) \\
M2: Qwen3.5-27B ($|F|=77$) & M7: DeepSeek-V2-Lite ($|F|=280$) \\
M3: Gemma4-12B ($|F|=81$) & M8: GPT-6-Astra ($|F|=35$) \\
M4: Ministral3-14B ($|F|=96$) & M9: Claude-Fable-5.1 ($|F|=35$) \\
M5: Phi4 ($|F|=144$) & M10: Gemini3.8-Flash ($|F|=42$) \\
\end{tabular}
\begin{tikzpicture}\begin{axis}[width=.97\textwidth,height=5.4cm,
title={Cash Flow edges},title style={font=\scriptsize\bfseries},
xmin=-.65,xmax=8.65,ymin=0,ymax=100,
ytick={0,20,40,60,80,100},ylabel={Human-golden accuracy (\%)},
xtick={0,1,2,3,4,5,6,7,8},xticklabels={{\shortstack{Claude\\Fable 5.1}},{\shortstack{GPT-6.1\\Sol}},{\shortstack{Gemini 3.8\\Flash}},{\shortstack{Qwen3.6\\27B}},{\shortstack{Gemma 4\\31B IT}},{\shortstack{Ministral 3\\14B}},{\shortstack{Phi 4}},{\shortstack{Llama 3\\8B}},{\shortstack{DeepSeek V2\\Lite Chat}}},
xticklabel style={rotate=0,anchor=north,font=\scriptsize,yshift=-18pt},
label style={font=\scriptsize},yticklabel style={font=\scriptsize},major tick length=2pt,
axis lines=left,axis line style={gray!70},ymajorgrids=true,
grid style={gray!35,densely dotted},clip=false,
legend style={at={(.98,.98)},anchor=north east,draw=none,fill=white,fill opacity=.95,text opacity=1,font=\scriptsize,inner sep=2pt},legend cell align=left]
\path[fill=familyBaranthropic,rounded corners=3pt] (axis cs:-0.36,0) rectangle (axis cs:0.36,89.74359);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:0,43.07692) {89.7};
\node[inner sep=0pt] at (axis cs:0,-5) {\providerLogoanthropic};
\path[fill=familyBaropenai,rounded corners=3pt] (axis cs:0.64,0) rectangle (axis cs:1.36,89.23077);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:1,42.83077) {89.2};
\node[inner sep=0pt] at (axis cs:1,-5) {\providerLogoopenai};
\path[fill=familyBargoogle,rounded corners=3pt] (axis cs:1.64,0) rectangle (axis cs:2.36,86.66667);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:2,41.60000) {86.7};
\node[inner sep=0pt] at (axis cs:2,-5) {\providerLogogoogle};
\path[fill=familyBaralibaba,rounded corners=3pt] (axis cs:2.64,0) rectangle (axis cs:3.36,75.38462);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:3,36.18462) {75.4};
\node[inner sep=0pt] at (axis cs:3,-5) {\providerLogoalibaba};
\path[fill=familyBargoogle,rounded corners=3pt] (axis cs:3.64,0) rectangle (axis cs:4.36,75.38462);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:4,36.18462) {75.4};
\node[inner sep=0pt] at (axis cs:4,-5) {\providerLogogoogle};
\path[fill=familyBarmistral,rounded corners=3pt] (axis cs:4.64,0) rectangle (axis cs:5.36,69.74359);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:5,33.47692) {69.7};
\node[inner sep=0pt] at (axis cs:5,-5) {\providerLogomistral};
\path[fill=familyBarazure,rounded corners=3pt] (axis cs:5.64,0) rectangle (axis cs:6.36,65.64103);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:6,31.50769) {65.6};
\node[inner sep=0pt] at (axis cs:6,-5) {\providerLogoazure};
\path[fill=familyBarmeta,rounded corners=3pt] (axis cs:6.64,0) rectangle (axis cs:7.36,53.84615);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:7,25.84615) {53.8};
\node[inner sep=0pt] at (axis cs:7,-5) {\providerLogometa};
\path[fill=familyBardeepseek,rounded corners=3pt] (axis cs:7.64,0) rectangle (axis cs:8.36,41.02564);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:8,19.69231) {41.0};
\node[inner sep=0pt] at (axis cs:8,-5) {\providerLogodeepseek};
\draw[dashed,line width=1pt,color=familyBestPro] (axis cs:-.55,89.74359) -- (axis cs:8.55,89.74359);
\addlegendimage{no markers,dashed,line width=1pt,color=familyBestPro}
\addlegendentry{Best proprietary model}
\draw[dashed,line width=1pt,color=familyBestOpen] (axis cs:-.55,75.38462) -- (axis cs:8.55,75.38462);
\addlegendimage{no markers,dashed,line width=1pt,color=familyBestOpen}
\addlegendentry{Best open-source model ($<36$B params)}
\end{axis}\end{tikzpicture}\par\medskip
\begin{tikzpicture}\begin{axis}[width=.97\textwidth,height=5.4cm,
title={Net Income edges},title style={font=\scriptsize\bfseries},
xmin=-.65,xmax=8.65,ymin=0,ymax=100,
ytick={0,20,40,60,80,100},ylabel={Human-golden accuracy (\%)},
xtick={0,1,2,3,4,5,6,7,8},xticklabels={{\shortstack{Claude\\Fable 5.1}},{\shortstack{Gemini 3.1\\Pro Preview}},{\shortstack{GPT-6.1\\Sol}},{\shortstack{Qwen3.5\\35B A3B}},{\shortstack{Gemma 4\\E2B IT}},{\shortstack{Ministral 3\\14B}},{\shortstack{Phi 4}},{\shortstack{Llama 3.1\\8B}},{\shortstack{DeepSeek V2\\Lite Chat}}},
xticklabel style={rotate=0,anchor=north,font=\scriptsize,yshift=-18pt},
label style={font=\scriptsize},yticklabel style={font=\scriptsize},major tick length=2pt,
axis lines=left,axis line style={gray!70},ymajorgrids=true,
grid style={gray!35,densely dotted},clip=false,
legend style={at={(.98,.98)},anchor=north east,draw=none,fill=white,fill opacity=.95,text opacity=1,font=\scriptsize,inner sep=2pt},legend cell align=left]
\path[fill=familyBaranthropic,rounded corners=3pt] (axis cs:-0.36,0) rectangle (axis cs:0.36,94.82759);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:0,45.51724) {94.8};
\node[inner sep=0pt] at (axis cs:0,-5) {\providerLogoanthropic};
\path[fill=familyBargoogle,rounded corners=3pt] (axis cs:0.64,0) rectangle (axis cs:1.36,94.25287);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:1,45.24138) {94.3};
\node[inner sep=0pt] at (axis cs:1,-5) {\providerLogogoogle};
\path[fill=familyBaropenai,rounded corners=3pt] (axis cs:1.64,0) rectangle (axis cs:2.36,93.67816);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:2,44.96552) {93.7};
\node[inner sep=0pt] at (axis cs:2,-5) {\providerLogoopenai};
\path[fill=familyBaralibaba,rounded corners=3pt] (axis cs:2.64,0) rectangle (axis cs:3.36,91.95402);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:3,44.13793) {92.0};
\node[inner sep=0pt] at (axis cs:3,-5) {\providerLogoalibaba};
\path[fill=familyBargoogle,rounded corners=3pt] (axis cs:3.64,0) rectangle (axis cs:4.36,91.95402);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:4,44.13793) {92.0};
\node[inner sep=0pt] at (axis cs:4,-5) {\providerLogogoogle};
\path[fill=familyBarmistral,rounded corners=3pt] (axis cs:4.64,0) rectangle (axis cs:5.36,86.78161);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:5,41.65517) {86.8};
\node[inner sep=0pt] at (axis cs:5,-5) {\providerLogomistral};
\path[fill=familyBarazure,rounded corners=3pt] (axis cs:5.64,0) rectangle (axis cs:6.36,80.45977);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:6,38.62069) {80.5};
\node[inner sep=0pt] at (axis cs:6,-5) {\providerLogoazure};
\path[fill=familyBarmeta,rounded corners=3pt] (axis cs:6.64,0) rectangle (axis cs:7.36,70.68966);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:7,33.93103) {70.7};
\node[inner sep=0pt] at (axis cs:7,-5) {\providerLogometa};
\path[fill=familyBardeepseek,rounded corners=3pt] (axis cs:7.64,0) rectangle (axis cs:8.36,43.67816);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:8,20.96552) {43.7};
\node[inner sep=0pt] at (axis cs:8,-5) {\providerLogodeepseek};
\draw[dashed,line width=1pt,color=familyBestPro] (axis cs:-.55,94.82759) -- (axis cs:8.55,94.82759);
\addlegendimage{no markers,dashed,line width=1pt,color=familyBestPro}
\addlegendentry{Best proprietary model}
\draw[dashed,line width=1pt,color=familyBestOpen] (axis cs:-.55,91.95402) -- (axis cs:8.55,91.95402);
\addlegendimage{no markers,dashed,line width=1pt,color=familyBestOpen}
\addlegendentry{Best open-source model ($<36$B params)}
\end{axis}\end{tikzpicture}\par\medskip
\begin{tikzpicture}\begin{axis}[width=.97\textwidth,height=5.4cm,
title={Equity edges},title style={font=\scriptsize\bfseries},
xmin=-.65,xmax=8.65,ymin=0,ymax=100,
ytick={0,20,40,60,80,100},ylabel={Human-golden accuracy (\%)},
xtick={0,1,2,3,4,5,6,7,8},xticklabels={{\shortstack{GPT-6\\Astra}},{\shortstack{Gemini 3.8\\Flash}},{\shortstack{Claude\\Opus 5.5}},{\shortstack{Qwen3.5\\27B}},{\shortstack{Gemma 4\\12B IT}},{\shortstack{Ministral 3\\14B}},{\shortstack{Phi 3\\Small 128K}},{\shortstack{Llama 3.1\\8B}},{\shortstack{DeepSeek V2\\Lite Chat}}},
xticklabel style={rotate=0,anchor=north,font=\scriptsize,yshift=-18pt},
label style={font=\scriptsize},yticklabel style={font=\scriptsize},major tick length=2pt,
axis lines=left,axis line style={gray!70},ymajorgrids=true,
grid style={gray!35,densely dotted},clip=false,
legend style={at={(.98,.98)},anchor=north east,draw=none,fill=white,fill opacity=.95,text opacity=1,font=\scriptsize,inner sep=2pt},legend cell align=left]
\path[fill=familyBaropenai,rounded corners=3pt] (axis cs:-0.36,0) rectangle (axis cs:0.36,97.67442);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:0,46.88372) {97.7};
\node[inner sep=0pt] at (axis cs:0,-5) {\providerLogoopenai};
\path[fill=familyBargoogle,rounded corners=3pt] (axis cs:0.64,0) rectangle (axis cs:1.36,95.93023);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:1,46.04651) {95.9};
\node[inner sep=0pt] at (axis cs:1,-5) {\providerLogogoogle};
\path[fill=familyBaranthropic,rounded corners=3pt] (axis cs:1.64,0) rectangle (axis cs:2.36,95.34884);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:2,45.76744) {95.3};
\node[inner sep=0pt] at (axis cs:2,-5) {\providerLogoanthropic};
\path[fill=familyBaralibaba,rounded corners=3pt] (axis cs:2.64,0) rectangle (axis cs:3.36,91.27907);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:3,43.81395) {91.3};
\node[inner sep=0pt] at (axis cs:3,-5) {\providerLogoalibaba};
\path[fill=familyBargoogle,rounded corners=3pt] (axis cs:3.64,0) rectangle (axis cs:4.36,88.37209);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:4,42.41860) {88.4};
\node[inner sep=0pt] at (axis cs:4,-5) {\providerLogogoogle};
\path[fill=familyBarmistral,rounded corners=3pt] (axis cs:4.64,0) rectangle (axis cs:5.36,87.20930);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:5,41.86047) {87.2};
\node[inner sep=0pt] at (axis cs:5,-5) {\providerLogomistral};
\path[fill=familyBarazure,rounded corners=3pt] (axis cs:5.64,0) rectangle (axis cs:6.36,77.90698);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:6,37.39535) {77.9};
\node[inner sep=0pt] at (axis cs:6,-5) {\providerLogoazure};
\path[fill=familyBarmeta,rounded corners=3pt] (axis cs:6.64,0) rectangle (axis cs:7.36,55.81395);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:7,26.79070) {55.8};
\node[inner sep=0pt] at (axis cs:7,-5) {\providerLogometa};
\path[fill=familyBardeepseek,rounded corners=3pt] (axis cs:7.64,0) rectangle (axis cs:8.36,44.76744);
\node[text=white,font=\scriptsize\bfseries] at (axis cs:8,21.48837) {44.8};
\node[inner sep=0pt] at (axis cs:8,-5) {\providerLogodeepseek};
\draw[dashed,line width=1pt,color=familyBestPro] (axis cs:-.55,97.67442) -- (axis cs:8.55,97.67442);
\addlegendimage{no markers,dashed,line width=1pt,color=familyBestPro}
\addlegendentry{Best proprietary model}
\draw[dashed,line width=1pt,color=familyBestOpen] (axis cs:-.55,91.27907) -- (axis cs:8.55,91.27907);
\addlegendimage{no markers,dashed,line width=1pt,color=familyBestOpen}
\addlegendentry{Best open-source model ($<36$B params)}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}\begin{axis}[width=.46\textwidth,height=5.8cm,
title={Cash Flow edges},title style={font=\small\bfseries},
xlabel={Time to first token (seconds)},ylabel={Accuracy (\%)},
ymin=35,ymax=95,ytick={35,45,55,65,75,85,95},
grid=major,grid style={gray!15},tick label style={font=\scriptsize},
label style={font=\scriptsize},scaled x ticks=false,xmode=log,log basis x=10,
xticklabel style={/pgf/number format/1000 sep={}},clip=false]
\addplot[only marks,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor1] coordinates {(1.078353,61.53846)};
\addplot[only marks,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor5] coordinates {(0.359954,65.64103)};
\addplot[only marks,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor6] coordinates {(0.567587,54.87179)};
\addplot[only marks,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor9] coordinates {(0.921271,75.38462)};
\addplot[only marks,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor10] coordinates {(0.612753,68.20513)};
\addplot[only marks,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor11] coordinates {(1.452432,72.30769)};
\addplot[only marks,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor12] coordinates {(0.379529,60.51282)};
\addplot[only marks,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor19] coordinates {(0.618655,69.74359)};
\addplot[only marks,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor20] coordinates {(0.461746,53.84615)};
\addplot[only marks,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor21] coordinates {(0.456937,55.89744)};
\addplot[only marks,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor22] coordinates {(0.907524,65.64103)};
\addplot[only marks,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor23] coordinates {(0.339904,41.53846)};
\addplot[only marks,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor35] coordinates {(162.479526,89.23077)};
\addplot[only marks,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor36] coordinates {(189.574324,88.71795)};
\addplot[only marks,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor37] coordinates {(0.920029,66.66667)};
\addplot[only marks,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor38] coordinates {(577.578819,88.20513)};
\addplot[only marks,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor39] coordinates {(309.999847,87.69231)};
\addplot[only marks,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor40] coordinates {(163.814037,89.74359)};
\addplot[only marks,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor42] coordinates {(14.596179,86.66667)};
\addplot[only marks,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor43] coordinates {(5.545224,71.79487)};
\addplot[only marks,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor44] coordinates {(15.197533,82.05128)};
\end{axis}\end{tikzpicture}\hfill\begin{tikzpicture}\begin{axis}[width=.46\textwidth,height=5.8cm,
title={Net Income edges},title style={font=\small\bfseries},
xlabel={Time to first token (seconds)},ylabel={Accuracy (\%)},
ymin=35,ymax=100,ytick={35,45,55,65,75,85,95,100},
grid=major,grid style={gray!15},tick label style={font=\scriptsize},
label style={font=\scriptsize},scaled x ticks=false,xmode=log,log basis x=10,
xticklabel style={/pgf/number format/1000 sep={}},clip=false]
\addplot[only marks,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor1] coordinates {(1.078353,88.50575)};
\addplot[only marks,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor5] coordinates {(0.359954,87.93103)};
\addplot[only marks,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor6] coordinates {(0.567587,86.20690)};
\addplot[only marks,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor9] coordinates {(0.921271,87.35632)};
\addplot[only marks,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor10] coordinates {(0.612753,90.22989)};
\addplot[only marks,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor11] coordinates {(1.452432,91.37931)};
\addplot[only marks,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor12] coordinates {(0.379529,84.48276)};
\addplot[only marks,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor19] coordinates {(0.618655,86.78161)};
\addplot[only marks,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor20] coordinates {(0.461746,82.75862)};
\addplot[only marks,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor21] coordinates {(0.456937,80.45977)};
\addplot[only marks,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor22] coordinates {(0.907524,80.45977)};
\addplot[only marks,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor23] coordinates {(0.339904,43.67816)};
\addplot[only marks,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor35] coordinates {(162.479526,93.67816)};
\addplot[only marks,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor36] coordinates {(189.574324,93.10345)};
\addplot[only marks,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor37] coordinates {(0.920029,87.35632)};
\addplot[only marks,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor38] coordinates {(577.578819,94.25287)};
\addplot[only marks,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor39] coordinates {(309.999847,91.95402)};
\addplot[only marks,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor40] coordinates {(163.814037,94.82759)};
\addplot[only marks,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor42] coordinates {(14.596179,90.80460)};
\addplot[only marks,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor43] coordinates {(5.545224,89.65517)};
\addplot[only marks,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor44] coordinates {(15.197533,94.25287)};
\end{axis}\end{tikzpicture}
\par\medskip
\begin{tikzpicture}\begin{axis}[width=.46\textwidth,height=5.8cm,
title={Equity edges},title style={font=\small\bfseries},
xlabel={Time to first token (seconds)},ylabel={Accuracy (\%)},
ymin=50,ymax=100,ytick={50,60,70,80,90,100},
grid=major,grid style={gray!15},tick label style={font=\scriptsize},
label style={font=\scriptsize},scaled x ticks=false,xmode=log,log basis x=10,
xticklabel style={/pgf/number format/1000 sep={}},clip=false]
\addplot[only marks,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor1] coordinates {(1.078353,83.13953)};
\addplot[only marks,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor5] coordinates {(0.359954,83.72093)};
\addplot[only marks,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor6] coordinates {(0.567587,66.27907)};
\addplot[only marks,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor9] coordinates {(0.921271,87.79070)};
\addplot[only marks,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor10] coordinates {(0.612753,84.30233)};
\addplot[only marks,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor11] coordinates {(1.452432,88.37209)};
\addplot[only marks,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor12] coordinates {(0.379529,78.48837)};
\addplot[only marks,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor19] coordinates {(0.618655,87.20930)};
\addplot[only marks,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor20] coordinates {(0.461746,56.39535)};
\addplot[only marks,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor21] coordinates {(0.456937,66.86047)};
\addplot[only marks,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor22] coordinates {(0.907524,59.88372)};
\addplot[only marks,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor23] coordinates {(0.339904,56.39535)};
\addplot[only marks,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor35] coordinates {(162.479526,95.34884)};
\addplot[only marks,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor36] coordinates {(189.574324,97.67442)};
\addplot[only marks,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor37] coordinates {(0.920029,84.88372)};
\addplot[only marks,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor38] coordinates {(577.578819,95.34884)};
\addplot[only marks,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor39] coordinates {(309.999847,93.60465)};
\addplot[only marks,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor40] coordinates {(163.814037,94.18605)};
\addplot[only marks,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor42] coordinates {(14.596179,95.93023)};
\addplot[only marks,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor43] coordinates {(5.545224,88.95349)};
\addplot[only marks,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor44] coordinates {(15.197533,91.86047)};
\end{axis}\end{tikzpicture}\hfill\begin{tikzpicture}\begin{axis}[width=.46\textwidth,height=5.8cm,
title={Overall},title style={font=\small\bfseries},
xlabel={Time to first token (seconds)},ylabel={Accuracy (\%)},
ymin=40,ymax=100,ytick={40,50,60,70,80,90,100},
grid=major,grid style={gray!15},tick label style={font=\scriptsize},
label style={font=\scriptsize},scaled x ticks=false,xmode=log,log basis x=10,
xticklabel style={/pgf/number format/1000 sep={}},clip=false]
\addplot[only marks,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor1] coordinates {(1.078353,77.01863)};
\addplot[only marks,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor5] coordinates {(0.359954,78.67495)};
\addplot[only marks,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor6] coordinates {(0.567587,69.15114)};
\addplot[only marks,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor9] coordinates {(0.921271,83.02277)};
\addplot[only marks,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor10] coordinates {(0.612753,79.91718)};
\addplot[only marks,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor11] coordinates {(1.452432,83.22981)};
\addplot[only marks,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor12] coordinates {(0.379529,74.53416)};
\addplot[only marks,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor19] coordinates {(0.618655,80.12422)};
\addplot[only marks,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor20] coordinates {(0.461746,64.80331)};
\addplot[only marks,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor21] coordinates {(0.456937,66.87371)};
\addplot[only marks,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor22] coordinates {(0.907524,70.18634)};
\addplot[only marks,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor23] coordinates {(0.339904,45.13458)};
\addplot[only marks,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor35] coordinates {(162.479526,92.54658)};
\addplot[only marks,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor36] coordinates {(189.574324,92.75362)};
\addplot[only marks,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor37] coordinates {(0.920029,79.29607)};
\addplot[only marks,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor38] coordinates {(577.578819,92.13251)};
\addplot[only marks,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor39] coordinates {(309.999847,91.30435)};
\addplot[only marks,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor40] coordinates {(163.814037,92.75362)};
\addplot[only marks,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor42] coordinates {(14.596179,91.30435)};
\addplot[only marks,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor43] coordinates {(5.545224,82.40166)};
\addplot[only marks,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor44] coordinates {(15.197533,89.64803)};
\end{axis}\end{tikzpicture}
\par\medskip
{\scriptsize\setlength{\tabcolsep}{5pt}\renewcommand{\arraystretch}{1.08}
\begin{tabular}{@{}cl@{\hspace{16pt}}cl@{}}\toprule
Marker & Model & Marker & Model \\ \midrule
\tikz{\draw[color=effColor1,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.6-35B-A3B & \tikz{\draw[color=effColor23,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Phi-4-mini-instruct \\
\tikz{\draw[color=effColor5,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.5-9B & \tikz{\draw[color=effColor35,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & GPT-6.1-sol \\
\tikz{\draw[color=effColor6,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.5-4B & \tikz{\draw[color=effColor36,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & GPT-6-astra \\
\tikz{\draw[color=effColor9,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-4-31B-it & \tikz{\draw[color=effColor37,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & GPT-6-luna \\
\tikz{\draw[color=effColor10,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-4-26B-A4B-it & \tikz{\draw[color=effColor38,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Claude-opus-5-5 \\
\tikz{\draw[color=effColor11,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-4-12B-it & \tikz{\draw[color=effColor39,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Claude-sonnet-5-5 \\
\tikz{\draw[color=effColor12,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-4-E4B-it & \tikz{\draw[color=effColor40,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Claude-fable-5-1 \\
\tikz{\draw[color=effColor19,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Ministral-3-14B-Instruct & \tikz{\draw[color=effColor42,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemini-3.8-flash \\
\tikz{\draw[color=effColor20,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Ministral-3-8B-Instruct & \tikz{\draw[color=effColor43,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemini-3.5-flash-lite \\
\tikz{\draw[color=effColor21,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Ministral-3-3B-Instruct & \tikz{\draw[color=effColor44,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemini-3.1-pro-preview \\
\tikz{\draw[color=effColor22,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Phi-4 &  &  \\
\bottomrule\end{tabular}
\begin{tikzpicture}\begin{axis}[width=.46\textwidth,height=5.8cm,
title={Cash Flow edges},title style={font=\small\bfseries},
xlabel={Input price (USD / million tokens)},ylabel={Accuracy (\%)},
ymin=25,ymax=95,ytick={25,35,45,55,65,75,85,95},
grid=major,grid style={gray!15},tick label style={font=\scriptsize},
label style={font=\scriptsize},scaled x ticks=false,xtick={0,.30103,.60206,1.04139,1.49136,2.00432,2.47857,3.00043},xticklabels={0,.01,.03,.1,.3,1,3,10},
xticklabel style={/pgf/number format/1000 sep={}},clip=false]
\addplot[only marks,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor1] coordinates {(1.585461,61.53846)};
\addplot[only marks,mark=effM2,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor2] coordinates {(1.785330,75.38462)};
\addplot[only marks,mark=effM3,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor3] coordinates {(1.414973,61.02564)};
\addplot[only marks,mark=effM4,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor4] coordinates {(1.491362,72.82051)};
\addplot[only marks,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor5] coordinates {(1.255273,65.64103)};
\addplot[only marks,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor6] coordinates {(0.602060,54.87179)};
\addplot[only marks,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor9] coordinates {(1.243038,75.38462)};
\addplot[only marks,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor10] coordinates {(1.146128,68.20513)};
\addplot[only marks,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor11] coordinates {(1.041393,72.30769)};
\addplot[only marks,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor12] coordinates {(0.477121,60.51282)};
\addplot[only marks,mark=effM14,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor14] coordinates {(0.000000,55.38462)};
\addplot[only marks,mark=effM15,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor15] coordinates {(0.000000,61.53846)};
\addplot[only marks,mark=effM16,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor16] coordinates {(0.000000,32.30769)};
\addplot[only marks,mark=effM17,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor17] coordinates {(0.000000,30.25641)};
\addplot[only marks,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor19] coordinates {(1.322219,69.74359)};
\addplot[only marks,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor20] coordinates {(1.204120,53.84615)};
\addplot[only marks,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor21] coordinates {(1.041393,55.89744)};
\addplot[only marks,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor22] coordinates {(1.130334,65.64103)};
\addplot[only marks,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor23] coordinates {(0.000000,41.53846)};
\addplot[only marks,mark=effM30,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor30] coordinates {(0.653213,37.94872)};
\addplot[only marks,mark=effM31,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor31] coordinates {(0.740363,53.84615)};
\addplot[only marks,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor35] coordinates {(2.303196,89.23077)};
\addplot[only marks,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor36] coordinates {(3.000434,88.71795)};
\addplot[only marks,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor37] coordinates {(1.041393,66.66667)};
\addplot[only marks,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor38] coordinates {(2.603144,88.20513)};
\addplot[only marks,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor39] coordinates {(2.303196,87.69231)};
\addplot[only marks,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor40] coordinates {(3.000434,89.74359)};
\addplot[only marks,mark=effM41,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor41] coordinates {(2.004321,78.46154)};
\addplot[only marks,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor42] coordinates {(1.880814,86.66667)};
\addplot[only marks,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor43] coordinates {(1.491362,71.79487)};
\addplot[only marks,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor44] coordinates {(2.303196,82.05128)};
\end{axis}\end{tikzpicture}\hfill\begin{tikzpicture}\begin{axis}[width=.46\textwidth,height=5.8cm,
title={Net Income edges},title style={font=\small\bfseries},
xlabel={Input price (USD / million tokens)},ylabel={Accuracy (\%)},
ymin=15,ymax=100,ytick={15,25,35,45,55,65,75,85,95,100},
grid=major,grid style={gray!15},tick label style={font=\scriptsize},
label style={font=\scriptsize},scaled x ticks=false,xtick={0,.30103,.60206,1.04139,1.49136,2.00432,2.47857,3.00043},xticklabels={0,.01,.03,.1,.3,1,3,10},
xticklabel style={/pgf/number format/1000 sep={}},clip=false]
\addplot[only marks,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor1] coordinates {(1.585461,88.50575)};
\addplot[only marks,mark=effM2,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor2] coordinates {(1.785330,91.37931)};
\addplot[only marks,mark=effM3,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor3] coordinates {(1.414973,91.95402)};
\addplot[only marks,mark=effM4,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor4] coordinates {(1.491362,90.80460)};
\addplot[only marks,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor5] coordinates {(1.255273,87.93103)};
\addplot[only marks,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor6] coordinates {(0.602060,86.20690)};
\addplot[only marks,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor9] coordinates {(1.243038,87.35632)};
\addplot[only marks,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor10] coordinates {(1.146128,90.22989)};
\addplot[only marks,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor11] coordinates {(1.041393,91.37931)};
\addplot[only marks,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor12] coordinates {(0.477121,84.48276)};
\addplot[only marks,mark=effM14,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor14] coordinates {(0.000000,89.65517)};
\addplot[only marks,mark=effM15,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor15] coordinates {(0.000000,85.05747)};
\addplot[only marks,mark=effM16,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor16] coordinates {(0.000000,78.16092)};
\addplot[only marks,mark=effM17,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor17] coordinates {(0.000000,21.83908)};
\addplot[only marks,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor19] coordinates {(1.322219,86.78161)};
\addplot[only marks,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor20] coordinates {(1.204120,82.75862)};
\addplot[only marks,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor21] coordinates {(1.041393,80.45977)};
\addplot[only marks,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor22] coordinates {(1.130334,80.45977)};
\addplot[only marks,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor23] coordinates {(0.000000,43.67816)};
\addplot[only marks,mark=effM30,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor30] coordinates {(0.653213,70.68966)};
\addplot[only marks,mark=effM31,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor31] coordinates {(0.740363,53.44828)};
\addplot[only marks,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor35] coordinates {(2.303196,93.67816)};
\addplot[only marks,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor36] coordinates {(3.000434,93.10345)};
\addplot[only marks,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor37] coordinates {(1.041393,87.35632)};
\addplot[only marks,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor38] coordinates {(2.603144,94.25287)};
\addplot[only marks,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor39] coordinates {(2.303196,91.95402)};
\addplot[only marks,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor40] coordinates {(3.000434,94.82759)};
\addplot[only marks,mark=effM41,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor41] coordinates {(2.004321,87.35632)};
\addplot[only marks,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor42] coordinates {(1.880814,90.80460)};
\addplot[only marks,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor43] coordinates {(1.491362,89.65517)};
\addplot[only marks,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor44] coordinates {(2.303196,94.25287)};
\end{axis}\end{tikzpicture}
\par\medskip
\begin{tikzpicture}\begin{axis}[width=.46\textwidth,height=5.8cm,
title={Equity edges},title style={font=\small\bfseries},
xlabel={Input price (USD / million tokens)},ylabel={Accuracy (\%)},
ymin=15,ymax=100,ytick={15,25,35,45,55,65,75,85,95,100},
grid=major,grid style={gray!15},tick label style={font=\scriptsize},
label style={font=\scriptsize},scaled x ticks=false,xtick={0,.30103,.60206,1.04139,1.49136,2.00432,2.47857,3.00043},xticklabels={0,.01,.03,.1,.3,1,3,10},
xticklabel style={/pgf/number format/1000 sep={}},clip=false]
\addplot[only marks,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor1] coordinates {(1.585461,83.13953)};
\addplot[only marks,mark=effM2,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor2] coordinates {(1.785330,89.53488)};
\addplot[only marks,mark=effM3,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor3] coordinates {(1.414973,87.20930)};
\addplot[only marks,mark=effM4,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor4] coordinates {(1.491362,91.27907)};
\addplot[only marks,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor5] coordinates {(1.255273,83.72093)};
\addplot[only marks,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor6] coordinates {(0.602060,66.27907)};
\addplot[only marks,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor9] coordinates {(1.243038,87.79070)};
\addplot[only marks,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor10] coordinates {(1.146128,84.30233)};
\addplot[only marks,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor11] coordinates {(1.041393,88.37209)};
\addplot[only marks,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor12] coordinates {(0.477121,78.48837)};
\addplot[only marks,mark=effM14,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor14] coordinates {(0.000000,84.88372)};
\addplot[only marks,mark=effM15,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor15] coordinates {(0.000000,70.34884)};
\addplot[only marks,mark=effM16,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor16] coordinates {(0.000000,55.81395)};
\addplot[only marks,mark=effM17,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor17] coordinates {(0.000000,22.67442)};
\addplot[only marks,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor19] coordinates {(1.322219,87.20930)};
\addplot[only marks,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor20] coordinates {(1.204120,56.39535)};
\addplot[only marks,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor21] coordinates {(1.041393,66.86047)};
\addplot[only marks,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor22] coordinates {(1.130334,59.88372)};
\addplot[only marks,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor23] coordinates {(0.000000,56.39535)};
\addplot[only marks,mark=effM30,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor30] coordinates {(0.653213,55.81395)};
\addplot[only marks,mark=effM31,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor31] coordinates {(0.740363,37.79070)};
\addplot[only marks,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor35] coordinates {(2.303196,95.34884)};
\addplot[only marks,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor36] coordinates {(3.000434,97.67442)};
\addplot[only marks,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor37] coordinates {(1.041393,84.88372)};
\addplot[only marks,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor38] coordinates {(2.603144,95.34884)};
\addplot[only marks,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor39] coordinates {(2.303196,93.60465)};
\addplot[only marks,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor40] coordinates {(3.000434,94.18605)};
\addplot[only marks,mark=effM41,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor41] coordinates {(2.004321,88.37209)};
\addplot[only marks,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor42] coordinates {(1.880814,95.93023)};
\addplot[only marks,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor43] coordinates {(1.491362,88.95349)};
\addplot[only marks,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor44] coordinates {(2.303196,91.86047)};
\end{axis}\end{tikzpicture}\hfill\begin{tikzpicture}\begin{axis}[width=.46\textwidth,height=5.8cm,
title={Overall},title style={font=\small\bfseries},
xlabel={Input price (USD / million tokens)},ylabel={Accuracy (\%)},
ymin=15,ymax=100,ytick={15,25,35,45,55,65,75,85,95,100},
grid=major,grid style={gray!15},tick label style={font=\scriptsize},
label style={font=\scriptsize},scaled x ticks=false,xtick={0,.30103,.60206,1.04139,1.49136,2.00432,2.47857,3.00043},xticklabels={0,.01,.03,.1,.3,1,3,10},
xticklabel style={/pgf/number format/1000 sep={}},clip=false]
\addplot[only marks,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor1] coordinates {(1.585461,77.01863)};
\addplot[only marks,mark=effM2,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor2] coordinates {(1.785330,84.05797)};
\addplot[only marks,mark=effM3,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor3] coordinates {(1.414973,78.46791)};
\addplot[only marks,mark=effM4,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor4] coordinates {(1.491362,84.05797)};
\addplot[only marks,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor5] coordinates {(1.255273,78.67495)};
\addplot[only marks,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor6] coordinates {(0.602060,69.15114)};
\addplot[only marks,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor9] coordinates {(1.243038,83.02277)};
\addplot[only marks,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor10] coordinates {(1.146128,79.91718)};
\addplot[only marks,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor11] coordinates {(1.041393,83.22981)};
\addplot[only marks,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor12] coordinates {(0.477121,74.53416)};
\addplot[only marks,mark=effM14,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor14] coordinates {(0.000000,74.94824)};
\addplot[only marks,mark=effM15,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor15] coordinates {(0.000000,71.22153)};
\addplot[only marks,mark=effM16,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor16] coordinates {(0.000000,54.24431)};
\addplot[only marks,mark=effM17,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor17] coordinates {(0.000000,22.36025)};
\addplot[only marks,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor19] coordinates {(1.322219,80.12422)};
\addplot[only marks,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor20] coordinates {(1.204120,64.80331)};
\addplot[only marks,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor21] coordinates {(1.041393,66.87371)};
\addplot[only marks,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor22] coordinates {(1.130334,70.18634)};
\addplot[only marks,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor23] coordinates {(0.000000,45.13458)};
\addplot[only marks,mark=effM30,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor30] coordinates {(0.653213,52.79503)};
\addplot[only marks,mark=effM31,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor31] coordinates {(0.740363,46.58385)};
\addplot[only marks,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor35] coordinates {(2.303196,92.54658)};
\addplot[only marks,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor36] coordinates {(3.000434,92.75362)};
\addplot[only marks,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor37] coordinates {(1.041393,79.29607)};
\addplot[only marks,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor38] coordinates {(2.603144,92.13251)};
\addplot[only marks,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor39] coordinates {(2.303196,91.30435)};
\addplot[only marks,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor40] coordinates {(3.000434,92.75362)};
\addplot[only marks,mark=effM41,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor41] coordinates {(2.004321,84.47205)};
\addplot[only marks,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor42] coordinates {(1.880814,91.30435)};
\addplot[only marks,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor43] coordinates {(1.491362,82.40166)};
\addplot[only marks,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white},color=effColor44] coordinates {(2.303196,89.64803)};
\end{axis}\end{tikzpicture}
\par\medskip
{\scriptsize\setlength{\tabcolsep}{5pt}\renewcommand{\arraystretch}{1.08}
\begin{tabular}{@{}cl@{\hspace{16pt}}cl@{}}\toprule
Marker & Model & Marker & Model \\ \midrule
\tikz{\draw[color=effColor1,mark=effM1,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.6-35B-A3B & \tikz{\draw[color=effColor21,mark=effM21,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Ministral-3-3B-Instruct \\
\tikz{\draw[color=effColor2,mark=effM2,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.6-27B & \tikz{\draw[color=effColor22,mark=effM22,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Phi-4 \\
\tikz{\draw[color=effColor3,mark=effM3,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.5-35B-A3B & \tikz{\draw[color=effColor23,mark=effM23,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Phi-4-mini-instruct \\
\tikz{\draw[color=effColor4,mark=effM4,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.5-27B & \tikz{\draw[color=effColor30,mark=effM30,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Llama-3.1-8B-Instruct \\
\tikz{\draw[color=effColor5,mark=effM5,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.5-9B & \tikz{\draw[color=effColor31,mark=effM31,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Meta-Llama-3-8B-Instruct \\
\tikz{\draw[color=effColor6,mark=effM6,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Qwen3.5-4B & \tikz{\draw[color=effColor35,mark=effM35,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & GPT-6.1-sol \\
\tikz{\draw[color=effColor9,mark=effM9,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-4-31B-it & \tikz{\draw[color=effColor36,mark=effM36,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & GPT-6-astra \\
\tikz{\draw[color=effColor10,mark=effM10,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-4-26B-A4B-it & \tikz{\draw[color=effColor37,mark=effM37,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & GPT-6-luna \\
\tikz{\draw[color=effColor11,mark=effM11,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-4-12B-it & \tikz{\draw[color=effColor38,mark=effM38,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Claude-opus-5-5 \\
\tikz{\draw[color=effColor12,mark=effM12,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-4-E4B-it & \tikz{\draw[color=effColor39,mark=effM39,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Claude-sonnet-5-5 \\
\tikz{\draw[color=effColor14,mark=effM14,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-3-27b-it & \tikz{\draw[color=effColor40,mark=effM40,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Claude-fable-5-1 \\
\tikz{\draw[color=effColor15,mark=effM15,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-3-12b-it & \tikz{\draw[color=effColor41,mark=effM41,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Claude-haiku-4-5 \\
\tikz{\draw[color=effColor16,mark=effM16,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-3-4b-it & \tikz{\draw[color=effColor42,mark=effM42,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemini-3.8-flash \\
\tikz{\draw[color=effColor17,mark=effM17,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemma-3-1b-it & \tikz{\draw[color=effColor43,mark=effM43,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemini-3.5-flash-lite \\
\tikz{\draw[color=effColor19,mark=effM19,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Ministral-3-14B-Instruct & \tikz{\draw[color=effColor44,mark=effM44,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Gemini-3.1-pro-preview \\
\tikz{\draw[color=effColor20,mark=effM20,mark size=3.2pt,line width=1pt,mark options={fill=white}] plot coordinates {(0,0)};} & Ministral-3-8B-Instruct &  &  \\
\bottomrule\end{tabular}
